homotopy.io: a proof assistant for finitely-presented globular $n$-categories

We present the proof assistant homotopy.io for working with finitely-presented semistrict higher categories. The tool runs in the browser with a point-and-click interface, allowing direct manipulation of proof objects via a graphical representation. We describe the user interface and explain how the tool can be used in practice. We also describe the essential subsystems of the tool, including collapse, contraction, expansion, typechecking, and layout, as well as key implementation details including data structure encoding, memoisation, and rendering. These technical innovations have been essential for achieving good performance in a resource-constrained setting.

==> figures/anticontraction_source.tikz <==
\begin{tikzpicture}
\definecolor{generator-0-0-1-pos}{RGB}{56, 150, 211}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-3-0-pos}{RGB}{243, 156, 18}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,4) -- (0,4) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (6,0) -- (6,4) -- (0,4) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-1-2-0-pos}{(4,1) .. controls (4,1.8) and (3.6,2) .. (3,2) .. controls (2.4,2) and (2,2.2) .. (2,3)};
\layer{
\wire{generator-1-2-0-pos}{(2,0) -- (2,1) .. controls (2,1.8) and (2.4,2) .. (3,2) .. controls (3.6,2) and (4,2.2) .. (4,3) -- (4,4)(4,0) -- (4,1)(2,3) -- (2,4)};
}
\end{scope}
\fill[generator-2-3-0-pos] (3,2) circle (0.14);
\end{tikzpicture}


==> figures/anticontraction_target.tikz <==
\begin{tikzpicture}
\definecolor{generator-0-0-1-pos}{RGB}{56, 150, 211}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-3-0-pos}{RGB}{243, 156, 18}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,6) -- (0,6) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (6,0) -- (6,6) -- (0,6) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-1-2-0-pos}{(4,3) .. controls (4,3.8) and (3.6,4) .. (3,4) .. controls (2.4,4) and (2,4.2) .. (2,5)};
\layer{
\wire{generator-1-2-0-pos}{(2,0) -- (2,3) .. controls (2,3.8) and (2.4,4) .. (3,4) .. controls (3.6,4) and (4,4.2) .. (4,5) -- (4,6)(4,0) -- (4,3)(2,5) -- (2,6)};
}
\end{scope}
\fill[generator-2-3-0-pos] (2,2) circle (0.14);
\end{tikzpicture}


==> figures/associator_2d.tikz <==
\begin{tikzpicture}
\definecolor{generator-1-1-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-3-3-0-pos}{RGB}{142, 68, 173}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-1-1-0-pos] (0,0) -- (6,0) -- (6,4) -- (0,4) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-1-1-0-pos}{#1}{(0,0) -- (6,0) -- (6,4) -- (0,4) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-2-2-0-pos}{(2,0) -- (2,1)};
\layer{
\wire{generator-2-2-0-pos}{(4,0) -- (4,1) .. controls (4,1.8) and (3.6,2) .. (3,2) .. controls (2.4,2) and (2,2.2) .. (2,3) -- (2,4)(2,1) .. controls (2,1.8) and (2.4,2) .. (3,2) .. controls (3.6,2) and (4,2.2) .. (4,3) -- (4,4)};
}
\end{scope}
\fill[generator-3-3-0-pos] (3,2) circle (0.14);
\end{tikzpicture}


==> figures/braid_1.tikz <==
\begin{tikzpicture}
	\definecolor{generator-0-0-1-pos}{RGB}{56, 150, 211}
	\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}

	\newcommand{\wire}[2]{
		\ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2
	}
	\newcommand{\clipped}[3]{
		\begin{scope}
			\newcommand{\recolor}{#1}
			\clip#3;
			#2
		\end{scope}
	}

	\begin{scope}[transparency group]
		% Background surfaces
		\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,4) -- (0,4) -- (0,0);
		\newcommand{\layer}[1]{
			\clipped{generator-0-0-1-pos}{#1}{(0,0) -- (6,0) -- (6,4) -- (0,4) -- (0,0)}
			#1
		}

		% Wire layers
		\wire{generator-1-2-0-pos}{(4,1) .. controls (4,1.8) and (3.6,2) .. (3,2) .. controls (2.4,2) and (2,2.2) .. (2,3)};
		\layer{
			\wire{generator-1-2-0-pos}{(2,0) -- (2,1) .. controls (2,1.8) and (2.4,2) .. (3,2) .. controls (3.6,2) and (4,2.2) .. (4,3) -- (4,4)(4,0) -- (4,1)(2,3) -- (2,4)};
		}
	\end{scope}
\end{tikzpicture}


==> figures/braid_2.tikz <==
\begin{tikzpicture}
	\definecolor{generator-0-0-1-pos}{RGB}{245, 172, 57}
	\definecolor{generator-1-2-0-pos}{RGB}{142, 68, 173}

	\newcommand{\wire}[2]{
		\ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2
	}
	\newcommand{\clipped}[3]{
		\begin{scope}
			\newcommand{\recolor}{#1}
			\clip#3;
			#2
		\end{scope}
	}

	\begin{scope}[transparency group]
		% Background surfaces
		\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,4) -- (0,4) -- (0,0);
		\newcommand{\layer}[1]{
			\clipped{generator-0-0-1-pos}{#1}{(0,0) -- (6,0) -- (6,4) -- (0,4) -- (0,0)}
			#1
		}

		% Wire layers
		\wire{generator-1-2-0-pos}{(4,1) .. controls (4,1.8) and (3.6,2) .. (3,2) .. controls (2.4,2) and (2,2.2) .. (2,3)};
		\layer{
			\wire{generator-1-2-0-pos}{(2,0) -- (2,1) .. controls (2,1.8) and (2.4,2) .. (3,2) .. controls (3.6,2) and (4,2.2) .. (4,3) -- (4,4)(4,0) -- (4,1)(2,3) -- (2,4)};
		}
	\end{scope}
\end{tikzpicture}


==> figures/cones.tex <==
\documentclass[tikz]{standalone}
\begin{document}
\begin{tikzpicture}
	\definecolor{generator-0-0-0-pos}{RGB}{41, 128, 185}
	\definecolor{generator-1-1-0-pos}{RGB}{192, 57, 43}
	\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
	\begin{scope}
		% Background surfaces
		\fill[generator-0-0-0-pos] (0,0) -- (8,0) -- (8,4) -- (0,4) -- (0,0);
		% Wire layers
		\draw[color=generator-1-1-0-pos, line width=5pt](2,0) -- (2,4)(4,0) -- (4,1) .. controls (4,1.8) and (4.4,2) .. (5,2) -- (5,4)(6,0) -- (6,1) .. controls (6,1.8) and (5.6,2) .. (5,2);
	\end{scope}
	\fill[generator-2-2-0-pos] (5,2) circle (0.14);
	% cones
	\draw[fill=yellow, opacity=0.2] (1.5,0) -- (2,2) -- (2.5,0) -- cycle node [opacity=1, midway, below] {$A$};
	\draw[fill=yellow, opacity=0.2] (1.5,4) -- (2,2) -- (2.5,4) -- cycle node [opacity=1, midway, above] {$B$};
	\draw[fill=yellow, opacity=0.2] (3.5,0) -- (5,2) -- (6.5,0) -- cycle node [opacity=1, midway, below] {$C$};
	\draw[fill=yellow, opacity=0.2] (4.5,4) -- (5,2) -- (5.5,4) -- cycle node [opacity=1, midway, above] {$D$};
\end{tikzpicture}
\end{document}


==> figures/counit.tikz <==
\begin{tikzpicture}
\definecolor{generator-1-0-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-1-0-neg}{RGB}{166, 105, 8}
\definecolor{generator-2-1-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-0-0-0-pos}{RGB}{41, 128, 185}
\definecolor{generator-2-1-1-zer}{RGB}{251, 221, 173}
\begin{scope}
% Background surfaces
\fill[generator-0-0-0-pos] (0,0) -- (2,0) -- (2,1) .. controls (2,1.8) and (2.4,2) .. (3,2) .. controls (3.6,2) and (4,1.8) .. (4,1) -- (4,0) -- (6,0) -- (6,4) -- (0,4) -- (0,0);
\fill[generator-1-0-0-pos] (2,0) -- (4,0) -- (4,1) .. controls (4,1.8) and (3.6,2) .. (3,2) .. controls (2.4,2) and (2,1.8) .. (2,1) -- (2,0);
% Wire layers
\draw[color=generator-2-1-0-neg, line width=5pt](4,0) -- (4,1) .. controls (4,1.8) and (3.6,2) .. (3,2);
\draw[color=generator-2-1-0-pos, line width=5pt](2,0) -- (2,1) .. controls (2,1.8) and (2.4,2) .. (3,2);
\end{scope}
\fill[generator-2-1-1-zer] (3,2) circle (0.14);
\end{tikzpicture}


==> figures/cube_decomposition.tikz <==
\begin{tikzpicture}[scale=3, 3d view]
\coordinate (0) at (0, 0, 0);
\coordinate (1) at (1, 0, 0);
\coordinate (2) at (0, 1, 0);
\coordinate (3) at (1, 1, 0);
\coordinate (4) at (0, 0, 1);
\coordinate (5) at (1, 0, 1);
\coordinate (6) at (0, 1, 1);
\coordinate (7) at (1, 1, 1);

\draw[thick] (0) -- (1);
\draw[thick] (0) -- (2);
\draw[dotted] (0) -- (3);
\draw[thick] (0) -- (4);
\draw (0) -- (5);
\draw (0) -- (6);
\draw[dotted] (0) -- (7);

\draw[dashed] (1) -- (3);
\draw[thick] (1) -- (5);
\draw[dotted] (1) -- (7);

\draw[dashed] (2) -- (3);
\draw[thick] (2) -- (6);
\draw[dotted] (2) -- (7);

\draw[dashed] (3) -- (7);

\draw[thick] (4) -- (5);
\draw[thick] (4) -- (6);
\draw (4) -- (7);

\draw[thick] (5) -- (7);
\draw[thick] (6) -- (7);
\end{tikzpicture}

==> figures/eh_part_1.tex <==

\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-0-0-0-pos}{RGB}{41, 128, 185}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}

\begin{tabular}{c c c}
\begin{tabular}{@{}c@{}}
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-0-pos] (0,0) -- (4,0) -- (4,6) -- (0,6) -- (0,0);
% Wire layers
\end{scope}
\fill[generator-1-2-0-pos] (2,2) circle (0.14);
\fill[generator-2-2-0-pos] (2,4) circle (0.14);
\end{tikzpicture}
\end{tabular}
\quad & \quad
\begin{tabular}{@{}c@{}}
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-0-pos] (0,0) -- (6,0) -- (6,4) -- (0,4) -- (0,0);
% Wire layers
\end{scope}
\fill[generator-1-2-0-pos] (2,2) circle (0.14);
\fill[generator-2-2-0-pos] (4,2) circle (0.14);
\end{tikzpicture}
\end{tabular}
\quad & \quad
\begin{tabular}{@{}c@{}}
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-0-pos] (0,0) -- (4,0) -- (4,6) -- (0,6) -- (0,0);
% Wire layers
\end{scope}
\fill[generator-2-2-0-pos] (2,2) circle (0.14);
\fill[generator-1-2-0-pos] (2,4) circle (0.14);
\end{tikzpicture}
\end{tabular}
\end{tabular}


==> figures/eh_part_2.tex <==

\definecolor{generator-0-0-1-pos}{RGB}{56, 150, 211}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{tabular}{c c}
\begin{tabular}{@{}c@{}}
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,6) -- (0,6) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (6,0) -- (6,6) -- (0,6) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-2-2-0-pos}{(4,1) .. controls (4,1.8) and (3,1.6) .. (3,2)(3,4) .. controls (3,4.4) and (2,4.2) .. (2,5)};
\layer{
\wire{generator-1-2-0-pos}{(2,0) -- (2,1) .. controls (2,1.8) and (3,1.6) .. (3,2) -- (3,4) .. controls (3,4.4) and (4,4.2) .. (4,5) -- (4,6)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,1)(2,5) -- (2,6)};
}
\end{scope}
\end{tikzpicture}
\end{tabular}
\quad & \quad
\begin{tabular}{@{}c@{}}
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,4) -- (0,4) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (6,0) -- (6,4) -- (0,4) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-2-2-0-pos}{(4,1) .. controls (4,1.8) and (3.6,2) .. (3,2) .. controls (2.4,2) and (2,2.2) .. (2,3)};
\layer{
\wire{generator-1-2-0-pos}{(2,0) -- (2,1) .. controls (2,1.8) and (2.4,2) .. (3,2) .. controls (3.6,2) and (4,2.2) .. (4,3) -- (4,4)};
\wire{generator-2-2-0-pos}{(4,0) -- (4,1)(2,3) -- (2,4)};
}
\end{scope}
\end{tikzpicture}
\end{tabular}
\end{tabular}


==> figures/eh_part_3.tex <==
\definecolor{generator-0-0-1-pos}{RGB}{56, 150, 211}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-0-0-2-pos}{RGB}{89, 167, 218}
\definecolor{generator-3-3-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-4-3-0-pos}{RGB}{241, 196, 15}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{tabular}{c c}
\begin{tabular}{@{}c@{}}
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,6) -- (0,6) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (6,0) -- (6,6) -- (0,6) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-2-2-0-pos}{(2,1) .. controls (2,1.8) and (2.4,2) .. (3,2) .. controls (3.6,2) and (4,2.2) .. (4,3) .. controls (4,3.8) and (3.6,4) .. (3,4) .. controls (2.4,4) and (2,4.2) .. (2,5)};
\layer{
\wire{generator-2-2-0-pos}{(2,0) -- (2,1)(2,5) -- (2,6)};
\wire{generator-1-2-0-pos}{(4,0) -- (4,1) .. controls (4,1.8) and (3.6,2) .. (3,2) .. controls (2.4,2) and (2,2.2) .. (2,3) .. controls (2,3.8) and (2.4,4) .. (3,4) .. controls (3.6,4) and (4,4.2) .. (4,5) -- (4,6)};
}
\end{scope}
\end{tikzpicture}
\end{tabular}
\quad & \quad
\begin{tabular}{@{}c@{}}
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-2-pos] (0,0) -- (6,0) -- (6,6) -- (0,6) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-2-pos}{#1}{(0,0) -- (6,0) -- (6,6) -- (0,6) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-4-3-0-pos}{(4,1) .. controls (4,1.8) and (3.6,2) .. (3,2) .. controls (2.4,2) and (2,2.2) .. (2,3)};
\wire{generator-3-3-0-pos}{(4,3) .. controls (4,3.8) and (3.6,4) .. (3,4) .. controls (2.4,4) and (2,4.2) .. (2,5)};
\layer{
\wire{generator-3-3-0-pos}{(2,0) -- (2,1) .. controls (2,1.8) and (2.4,2) .. (3,2) .. controls (3.6,2) and (4,2.2) .. (4,3)(2,5) -- (2,6)};
\wire{generator-4-3-0-pos}{(4,0) -- (4,1)(2,3) .. controls (2,3.8) and (2.4,4) .. (3,4) .. controls (3.6,4) and (4,4.2) .. (4,5) -- (4,6)};
}
\end{scope}
\end{tikzpicture}
\end{tabular}
\end{tabular}


==> figures/eh_scalar_signature.tex <==
\begin{tabular}{c  c}
\begin{tabular}{@{}c@{}}
\begin{tikzpicture}
\definecolor{generator-0-0-0-pos}{RGB}{41, 128, 185}
\definecolor{generator-1-2-0-pos}{RGB}{192, 57, 43}
\begin{scope}
% Background surfaces
\fill[generator-0-0-0-pos] (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
% Wire layers
% Highlight
\draw (0,3.5) -- (4,3.5) -- (4,4) -- (0,4) -- (0,3.5);
\draw (0,0) -- (4,0) -- (4,0.5) -- (0,0.5) -- (0,0);
\end{scope}
\fill[generator-1-2-0-pos] (2,2) circle (0.14);
\node at (-0.75, 0.25) {source};
\node at (-0.75, 3.75) {target};
\end{tikzpicture}
\end{tabular}
\qquad & \qquad
\begin{tabular}{@{}c@{}}
\begin{tikzpicture}
\definecolor{generator-0-0-0-pos}{RGB}{41, 128, 185}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\begin{scope}
% Background surfaces
\fill[generator-0-0-0-pos] (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
% Wire layers
\end{scope}
\fill[generator-2-2-0-pos] (2,2) circle (0.14);
\end{tikzpicture}
\end{tabular}
\end{tabular}


==> figures/expansion_source.tikz <==
\begin{tikzpicture}
\definecolor{generator-0-0-0-pos}{RGB}{41, 128, 185}
\definecolor{generator-1-1-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\begin{scope}
% Background surfaces
\fill[generator-0-0-0-pos] (0,0) -- (6,0) -- (6,4) -- (0,4) -- (0,0);
% Wire layers
\draw[color=generator-1-1-0-pos, line width=5pt](2,0) -- (2,4)(4,0) -- (4,4);
\end{scope}
\fill[generator-2-2-0-pos] (2,2) circle (0.14);
\fill[generator-2-2-0-pos] (4,2) circle (0.14);
\end{tikzpicture}


==> figures/expansion_target.tikz <==
\begin{tikzpicture}
\definecolor{generator-0-0-0-pos}{RGB}{41, 128, 185}
\definecolor{generator-1-1-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\begin{scope}
% Background surfaces
\fill[generator-0-0-0-pos] (0,0) -- (6,0) -- (6,6) -- (0,6) -- (0,0);
% Wire layers
\draw[color=generator-1-1-0-pos, line width=5pt](2,0) -- (2,6)(4,0) -- (4,6);
\end{scope}
\fill[generator-2-2-0-pos] (2,2) circle (0.14);
\fill[generator-2-2-0-pos] (4,4) circle (0.14);
\end{tikzpicture}


==> figures/hopf_algebra_laws.tex <==
\input{figures/hopf_stylesheet}

\newcommand{\vvcenter}[1]{\begin{aligned}{\scalebox{0.4}{#1}}\end{aligned}}

\newcommand{\idH}{
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (4,0) -- (4,2) -- (0,2) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](2,0) -- (2,2);
\end{scope}
\end{tikzpicture}
}
}

\begin{align*}
\textsf{assoc}
&:
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,6) -- (0,6) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](2,0) -- (2,3) .. controls (2,3.8) and (2.6,4) .. (3.5,4) -- (3.5,6)(4,0) -- (4,1) .. controls (4,1.8) and (4.4,2) .. (5,2) -- (5,3) .. controls (5,3.8) and (4.4,4) .. (3.5,4)(6,0) -- (6,1) .. controls (6,1.8) and (5.6,2) .. (5,2);
\end{scope}
\fill[generator-3-3-0-pos] (5,2) circle (0.14);
\fill[generator-3-3-0-pos] (3.5,4) circle (0.14);
\end{tikzpicture}
}
\to
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,6) -- (0,6) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](2,0) -- (2,1) .. controls (2,1.8) and (2.4,2) .. (3,2) -- (3,3) .. controls (3,3.8) and (3.6,4) .. (4.5,4) -- (4.5,6)(4,0) -- (4,1) .. controls (4,1.8) and (3.6,2) .. (3,2)(6,0) -- (6,3) .. controls (6,3.8) and (5.4,4) .. (4.5,4);
\end{scope}
\fill[generator-3-3-0-pos] (3,2) circle (0.14);
\fill[generator-3-3-0-pos] (4.5,4) circle (0.14);
\end{tikzpicture}
}
\\
\textsf{l-unit}
&:
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,6) -- (0,6) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](4,0) -- (4,3) .. controls (4,3.8) and (3.6,4) .. (3,4) -- (3,6)(2,2) -- (2,3) .. controls (2,3.8) and (2.4,4) .. (3,4);
\end{scope}
\fill[generator-2-3-0-pos] (2,2) circle (0.14);
\fill[generator-3-3-0-pos] (3,4) circle (0.14);
\end{tikzpicture}
}
\to
\idH
\\
\textsf{r-unit}
&:
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,6) -- (0,6) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](2,0) -- (2,3) .. controls (2,3.8) and (2.4,4) .. (3,4) -- (3,6)(4,2) -- (4,3) .. controls (4,3.8) and (3.6,4) .. (3,4);
\end{scope}
\fill[generator-2-3-0-pos] (4,2) circle (0.14);
\fill[generator-3-3-0-pos] (3,4) circle (0.14);
\end{tikzpicture}
}
\to
\idH
\end{align*}


==> figures/hopf_antipode_cancel.tex <==
\input{figures/hopf_stylesheet}

\newcommand{\vvcenter}[1]{\begin{aligned}{\scalebox{0.4}{#1}}\end{aligned}}

\begin{align*}
\textsf{l-antipode-elim}
&:
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,8) -- (0,8) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](3,0) -- (3,2) .. controls (2.4,2) and (2,2.2) .. (2,3) -- (2,5) .. controls (2,5.8) and (2.4,6) .. (3,6) -- (3,8)(3,2) .. controls (3.6,2) and (4,2.2) .. (4,3) -- (4,5) .. controls (4,5.8) and (3.6,6) .. (3,6);
\end{scope}
\fill[generator-4-3-0-pos] (3,2) circle (0.14);
\fill[generator-16-3-0-pos] (2,4) circle (0.14);
\fill[generator-3-3-0-pos] (3,6) circle (0.14);
\end{tikzpicture}
}
\to
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (4,0) -- (4,6) -- (0,6) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](2,0) -- (2,2)(2,4) -- (2,6);
\end{scope}
\fill[generator-5-3-0-pos] (2,2) circle (0.14);
\fill[generator-2-3-0-pos] (2,4) circle (0.14);
\end{tikzpicture}
}
\\
\textsf{r-antipode-elim}
&:
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,8) -- (0,8) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](3,0) -- (3,2) .. controls (2.4,2) and (2,2.2) .. (2,3) -- (2,5) .. controls (2,5.8) and (2.4,6) .. (3,6) -- (3,8)(3,2) .. controls (3.6,2) and (4,2.2) .. (4,3) -- (4,5) .. controls (4,5.8) and (3.6,6) .. (3,6);
\end{scope}
\fill[generator-4-3-0-pos] (3,2) circle (0.14);
\fill[generator-16-3-0-pos] (4,4) circle (0.14);
\fill[generator-3-3-0-pos] (3,6) circle (0.14);
\end{tikzpicture}
}
\to
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (4,0) -- (4,6) -- (0,6) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](2,0) -- (2,2)(2,4) -- (2,6);
\end{scope}
\fill[generator-5-3-0-pos] (2,2) circle (0.14);
\fill[generator-2-3-0-pos] (2,4) circle (0.14);
\end{tikzpicture}
}
\end{align*}


==> figures/hopf_antipode_lemma.tex <==
\input{figures/hopf_stylesheet}

\newcommand{\vvcenter}[1]{\begin{aligned}{\scalebox{0.2}{#1}}\end{aligned}}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\(
\vvcenter{
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,8) -- (0,8) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (6,0) -- (6,8) -- (0,8) -- (0,0)}
  #1
}
% Wire layers
\wire{generator-1-2-0-pos}{(2,3) .. controls (2,3.8) and (2.4,4) .. (3,4) .. controls (3.6,4) and (4,4.2) .. (4,5)};
\layer{
\wire{generator-1-2-0-pos}{(3,0) -- (3,2) .. controls (2.4,2) and (2,2.2) .. (2,3)(3,2) .. controls (3.6,2) and (4,2.2) .. (4,3) .. controls (4,3.8) and (3.6,4) .. (3,4) .. controls (2.4,4) and (2,4.2) .. (2,5) -- (2,8)(4,5) -- (4,8)};
}
\end{scope}
\fill[generator-4-3-0-pos] (3,2) circle (0.14);
\fill[generator-16-3-0-pos] (2,6) circle (0.14);
\fill[generator-16-3-0-pos] (4,6) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (10,0) -- (10,16) -- (0,16) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (10,0) -- (10,16) -- (0,16) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-1-2-0-pos}{(6,3) .. controls (6,3.8) and (6.4,4) .. (7,4) .. controls (7.6,4) and (8,4.2) .. (8,5)(4,9) .. controls (4,9.8) and (4.4,10) .. (5,10) .. controls (5.6,10) and (6,10.2) .. (6,11)};
\layer{
\wire{generator-1-2-0-pos}{(7,0) -- (7,2) .. controls (6.4,2) and (6,2.2) .. (6,3)(7,2) .. controls (7.6,2) and (8,2.2) .. (8,3) .. controls (8,3.8) and (7.6,4) .. (7,4) .. controls (6.4,4) and (6,4.2) .. (6,5) -- (6,9) .. controls (6,9.8) and (5.6,10) .. (5,10) .. controls (4.4,10) and (4,10.2) .. (4,11) .. controls (4,11.8) and (3.6,12) .. (3,12) -- (3,16)(8,5) -- (8,13) .. controls (8,13.8) and (7.6,14) .. (7,14) -- (7,16)(2,8) -- (2,11) .. controls (2,11.8) and (2.4,12) .. (3,12)(4,8) -- (4,9)(6,11) -- (6,13) .. controls (6,13.8) and (6.4,14) .. (7,14)};
}
\end{scope}
\fill[generator-4-3-0-pos] (7,2) circle (0.14);
\fill[generator-16-3-0-pos] (6,6) circle (0.14);
\fill[generator-16-3-0-pos] (8,6) circle (0.14);
\fill[generator-2-3-0-pos] (2,8) circle (0.14);
\fill[generator-2-3-0-pos] (4,8) circle (0.14);
\fill[generator-3-3-0-pos] (3,12) circle (0.14);
\fill[generator-3-3-0-pos] (7,14) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (10,0) -- (10,16) -- (0,16) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (10,0) -- (10,16) -- (0,16) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-1-2-0-pos}{(6,3) .. controls (6,3.8) and (6.4,4) .. (7,4) .. controls (7.6,4) and (8,4.2) .. (8,5)(4,9) .. controls (4,9.8) and (4.4,10) .. (5,10) .. controls (5.6,10) and (6,10.2) .. (6,11)};
\layer{
\wire{generator-1-2-0-pos}{(7,0) -- (7,2) .. controls (6.4,2) and (6,2.2) .. (6,3)(7,2) .. controls (7.6,2) and (8,2.2) .. (8,3) .. controls (8,3.8) and (7.6,4) .. (7,4) .. controls (6.4,4) and (6,4.2) .. (6,5) -- (6,9) .. controls (6,9.8) and (5.6,10) .. (5,10) .. controls (4.4,10) and (4,10.2) .. (4,11) .. controls (4,11.8) and (3.6,12) .. (3,12) -- (3,16)(8,5) -- (8,13) .. controls (8,13.8) and (7.6,14) .. (7,14) -- (7,16)(3,6) -- (3,8) .. controls (2.4,8) and (2,8.2) .. (2,9) -- (2,11) .. controls (2,11.8) and (2.4,12) .. (3,12)(3,8) .. controls (3.6,8) and (4,8.2) .. (4,9)(6,11) -- (6,13) .. controls (6,13.8) and (6.4,14) .. (7,14)};
}
\end{scope}
\fill[generator-4-3-0-pos] (7,2) circle (0.14);
\fill[generator-2-3-0-pos] (3,6) circle (0.14);
\fill[generator-16-3-0-pos] (6,6) circle (0.14);
\fill[generator-16-3-0-pos] (8,6) circle (0.14);
\fill[generator-4-3-0-pos] (3,8) circle (0.14);
\fill[generator-3-3-0-pos] (3,12) circle (0.14);
\fill[generator-3-3-0-pos] (7,14) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (10,0) -- (10,22) -- (0,22) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (10,0) -- (10,22) -- (0,22) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-1-2-0-pos}{(6,9) .. controls (6,9.8) and (6.4,10) .. (7,10) .. controls (7.6,10) and (8,10.2) .. (8,11)(4,15) .. controls (4,15.8) and (4.4,16) .. (5,16) .. controls (5.6,16) and (6,16.2) .. (6,17)};
\layer{
\wire{generator-1-2-0-pos}{(5,0) -- (5,2) .. controls (3.8,2) and (3,2.2) .. (3,3) -- (3,4) .. controls (2.4,4) and (2,4.2) .. (2,5) -- (2,7) .. controls (2,7.8) and (2.4,8) .. (3,8) -- (3,14) .. controls (2.4,14) and (2,14.2) .. (2,15) -- (2,17) .. controls (2,17.8) and (2.4,18) .. (3,18) -- (3,22)(5,2) .. controls (6.2,2) and (7,2.2) .. (7,3) -- (7,8) .. controls (6.4,8) and (6,8.2) .. (6,9)(3,4) .. controls (3.6,4) and (4,4.2) .. (4,5) -- (4,7) .. controls (4,7.8) and (3.6,8) .. (3,8)(7,8) .. controls (7.6,8) and (8,8.2) .. (8,9) .. controls (8,9.8) and (7.6,10) .. (7,10) .. controls (6.4,10) and (6,10.2) .. (6,11) -- (6,15) .. controls (6,15.8) and (5.6,16) .. (5,16) .. controls (4.4,16) and (4,16.2) .. (4,17) .. controls (4,17.8) and (3.6,18) .. (3,18)(8,11) -- (8,19) .. controls (8,19.8) and (7.6,20) .. (7,20) -- (7,22)(3,14) .. controls (3.6,14) and (4,14.2) .. (4,15)(6,17) -- (6,19) .. controls (6,19.8) and (6.4,20) .. (7,20)};
}
\end{scope}
\fill[generator-4-3-0-pos] (5,2) circle (0.14);
\fill[generator-4-3-0-pos] (3,4) circle (0.14);
\fill[generator-16-3-0-pos] (2,6) circle (0.14);
\fill[generator-3-3-0-pos] (3,8) circle (0.14);
\fill[generator-4-3-0-pos] (7,8) circle (0.14);
\fill[generator-16-3-0-pos] (6,12) circle (0.14);
\fill[generator-16-3-0-pos] (8,12) circle (0.14);
\fill[generator-4-3-0-pos] (3,14) circle (0.14);
\fill[generator-3-3-0-pos] (3,18) circle (0.14);
\fill[generator-3-3-0-pos] (7,20) circle (0.14);    
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}

\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (15,0) -- (15,26) -- (0,26) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (15,0) -- (15,26) -- (0,26) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-1-2-0-pos}{(9,9) .. controls (9,9.8) and (9.8,10) .. (11,10) .. controls (11.6,10) and (12,10.2) .. (12,11)(4,15) .. controls (4,15.8) and (4.4,16) .. (5,16) .. controls (5.6,16) and (6,16.2) .. (6,17)(7,19) .. controls (7,19.8) and (7.6,20) .. (8.5,20) .. controls (9.1,20) and (9.5,20.2) .. (9.5,21)};
\layer{
\wire{generator-1-2-0-pos}{(8,0) -- (8,2) .. controls (6.2,2) and (5,2.2) .. (5,3) -- (5,6) .. controls (3.8,6) and (3,6.2) .. (3,7) -- (3,14) .. controls (2.4,14) and (2,14.2) .. (2,15) -- (2,17) .. controls (2,17.8) and (2.4,18) .. (3,18) -- (3,21) .. controls (3,21.8) and (3.9,22) .. (5.25,22) -- (5.25,26)(8,2) .. controls (9.8,2) and (11,2.2) .. (11,3) -- (11,4) .. controls (9.8,4) and (9,4.2) .. (9,5) -- (9,9)(11,4) .. controls (12.2,4) and (13,4.2) .. (13,5) -- (13,9) .. controls (13,9.8) and (12.2,10) .. (11,10) .. controls (10.4,10) and (10,10.2) .. (10,11) -- (10,19) .. controls (10,19.8) and (9.4,20) .. (8.5,20) .. controls (7.9,20) and (7.5,20.2) .. (7.5,21) .. controls (7.5,21.8) and (6.6,22) .. (5.25,22)(5,6) .. controls (6.2,6) and (7,6.2) .. (7,7) -- (7,14) .. controls (6.4,14) and (6,14.2) .. (6,15) .. controls (6,15.8) and (5.6,16) .. (5,16) .. controls (4.4,16) and (4,16.2) .. (4,17) .. controls (4,17.8) and (3.6,18) .. (3,18)(12,11) -- (12,23) .. controls (12,23.8) and (11.5,24) .. (10.75,24) -- (10.75,26)(3,14) .. controls (3.6,14) and (4,14.2) .. (4,15)(7,14) .. controls (7.6,14) and (8,14.2) .. (8,15) -- (8,17) .. controls (8,17.8) and (7.6,18) .. (7,18) -- (7,19)(6,17) .. controls (6,17.8) and (6.4,18) .. (7,18)(9.5,21) -- (9.5,23) .. controls (9.5,23.8) and (10,24) .. (10.75,24)};
}
\end{scope}
\fill[generator-4-3-0-pos] (8,2) circle (0.14);
\fill[generator-4-3-0-pos] (11,4) circle (0.14);
\fill[generator-4-3-0-pos] (5,6) circle (0.14);
\fill[generator-16-3-0-pos] (3,8) circle (0.14);
\fill[generator-16-3-0-pos] (10,12) circle (0.14);
\fill[generator-16-3-0-pos] (12,12) circle (0.14);
\fill[generator-4-3-0-pos] (3,14) circle (0.14);
\fill[generator-4-3-0-pos] (7,14) circle (0.14);
\fill[generator-3-3-0-pos] (3,18) circle (0.14);
\fill[generator-3-3-0-pos] (7,18) circle (0.14);
\fill[generator-3-3-0-pos] (5.25,22) circle (0.14);
\fill[generator-3-3-0-pos] (10.75,24) circle (0.14);
\end{tikzpicture}
}
\)
\\
\(
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (14,0) -- (14,28) -- (0,28) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (14,0) -- (14,28) -- (0,28) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-1-2-0-pos}{(10,11) .. controls (10,11.8) and (10.4,12) .. (11,12) .. controls (11.6,12) and (12,12.2) .. (12,13)(4,17) .. controls (4,17.8) and (4.4,18) .. (5,18) .. controls (5.6,18) and (6,18.2) .. (6,19)(7,21) .. controls (7,21.8) and (7.6,22) .. (8.5,22) .. controls (9.1,22) and (9.5,22.2) .. (9.5,23)};
\layer{
\wire{generator-1-2-0-pos}{(8.88,0) -- (8.88,2) .. controls (7,2) and (5.75,2.2) .. (5.75,3) -- (5.75,4) .. controls (4.1,4) and (3,4.2) .. (3,5) -- (3,16) .. controls (2.4,16) and (2,16.2) .. (2,17) -- (2,19) .. controls (2,19.8) and (2.4,20) .. (3,20) -- (3,23) .. controls (3,23.8) and (3.9,24) .. (5.25,24) -- (5.25,28)(8.88,2) .. controls (10.75,2) and (12,2.2) .. (12,3) -- (12,11) .. controls (12,11.8) and (11.6,12) .. (11,12) .. controls (10.4,12) and (10,12.2) .. (10,13) -- (10,21) .. controls (10,21.8) and (9.4,22) .. (8.5,22) .. controls (7.9,22) and (7.5,22.2) .. (7.5,23) .. controls (7.5,23.8) and (6.6,24) .. (5.25,24)(5.75,4) .. controls (7.4,4) and (8.5,4.2) .. (8.5,5) -- (8.5,6) .. controls (7.6,6) and (7,6.2) .. (7,7) -- (7,8) .. controls (6.4,8) and (6,8.2) .. (6,9) -- (6,17) .. controls (6,17.8) and (5.6,18) .. (5,18) .. controls (4.4,18) and (4,18.2) .. (4,19) .. controls (4,19.8) and (3.6,20) .. (3,20)(8.5,6) .. controls (9.4,6) and (10,6.2) .. (10,7) -- (10,11)(7,8) .. controls (7.6,8) and (8,8.2) .. (8,9) -- (8,19) .. controls (8,19.8) and (7.6,20) .. (7,20) -- (7,21)(12,13) -- (12,25) .. controls (12,25.8) and (11.5,26) .. (10.75,26) -- (10.75,28)(3,16) .. controls (3.6,16) and (4,16.2) .. (4,17)(6,19) .. controls (6,19.8) and (6.4,20) .. (7,20)(9.5,23) -- (9.5,25) .. controls (9.5,25.8) and (10,26) .. (10.75,26)};
}
\end{scope}
\fill[generator-4-3-0-pos] (8.88,2) circle (0.14);
\fill[generator-4-3-0-pos] (5.75,4) circle (0.14);
\fill[generator-4-3-0-pos] (8.5,6) circle (0.14);
\fill[generator-4-3-0-pos] (7,8) circle (0.14);
\fill[generator-16-3-0-pos] (3,10) circle (0.14);
\fill[generator-16-3-0-pos] (10,14) circle (0.14);
\fill[generator-16-3-0-pos] (12,14) circle (0.14);
\fill[generator-4-3-0-pos] (3,16) circle (0.14);
\fill[generator-3-3-0-pos] (3,20) circle (0.14);
\fill[generator-3-3-0-pos] (7,20) circle (0.14);
\fill[generator-3-3-0-pos] (5.25,24) circle (0.14);
\fill[generator-3-3-0-pos] (10.75,26) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (14,0) -- (14,28) -- (0,28) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (14,0) -- (14,28) -- (0,28) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-1-2-0-pos}{(10,11) .. controls (10,11.8) and (10.4,12) .. (11,12) .. controls (11.6,12) and (12,12.2) .. (12,13)(4,17) .. controls (4,17.8) and (4.4,18) .. (5,18) .. controls (5.6,18) and (6,18.2) .. (6,19)(7,21) .. controls (7,21.8) and (7.6,22) .. (8.5,22) .. controls (9.1,22) and (9.5,22.2) .. (9.5,23)};
\layer{
\wire{generator-1-2-0-pos}{(8.63,0) -- (8.63,2) .. controls (6.6,2) and (5.25,2.2) .. (5.25,3) -- (5.25,4) .. controls (3.9,4) and (3,4.2) .. (3,5) -- (3,16) .. controls (2.4,16) and (2,16.2) .. (2,17) -- (2,19) .. controls (2,19.8) and (2.4,20) .. (3,20) -- (3,23) .. controls (3,23.8) and (3.9,24) .. (5.25,24) -- (5.25,28)(8.63,2) .. controls (10.65,2) and (12,2.2) .. (12,3) -- (12,11) .. controls (12,11.8) and (11.6,12) .. (11,12) .. controls (10.4,12) and (10,12.2) .. (10,13) -- (10,21) .. controls (10,21.8) and (9.4,22) .. (8.5,22) .. controls (7.9,22) and (7.5,22.2) .. (7.5,23) .. controls (7.5,23.8) and (6.6,24) .. (5.25,24)(5.25,4) .. controls (6.6,4) and (7.5,4.2) .. (7.5,5) -- (7.5,6) .. controls (6.6,6) and (6,6.2) .. (6,7) -- (6,17) .. controls (6,17.8) and (5.6,18) .. (5,18) .. controls (4.4,18) and (4,18.2) .. (4,19) .. controls (4,19.8) and (3.6,20) .. (3,20)(7.5,6) .. controls (8.4,6) and (9,6.2) .. (9,7) -- (9,8) .. controls (8.4,8) and (8,8.2) .. (8,9) -- (8,19) .. controls (8,19.8) and (7.6,20) .. (7,20) -- (7,21)(9,8) .. controls (9.6,8) and (10,8.2) .. (10,9) -- (10,11)(12,13) -- (12,25) .. controls (12,25.8) and (11.5,26) .. (10.75,26) -- (10.75,28)(3,16) .. controls (3.6,16) and (4,16.2) .. (4,17)(6,19) .. controls (6,19.8) and (6.4,20) .. (7,20)(9.5,23) -- (9.5,25) .. controls (9.5,25.8) and (10,26) .. (10.75,26)};
}
\end{scope}
\fill[generator-4-3-0-pos] (8.63,2) circle (0.14);
\fill[generator-4-3-0-pos] (5.25,4) circle (0.14);
\fill[generator-4-3-0-pos] (7.5,6) circle (0.14);
\fill[generator-4-3-0-pos] (9,8) circle (0.14);
\fill[generator-16-3-0-pos] (3,10) circle (0.14);
\fill[generator-16-3-0-pos] (10,14) circle (0.14);
\fill[generator-16-3-0-pos] (12,14) circle (0.14);
\fill[generator-4-3-0-pos] (3,16) circle (0.14);
\fill[generator-3-3-0-pos] (3,20) circle (0.14);
\fill[generator-3-3-0-pos] (7,20) circle (0.14);
\fill[generator-3-3-0-pos] (5.25,24) circle (0.14);
\fill[generator-3-3-0-pos] (10.75,26) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (14,0) -- (14,30) -- (0,30) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (14,0) -- (14,30) -- (0,30) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-1-2-0-pos}{(10,11) .. controls (10,11.8) and (10.4,12) .. (11,12) .. controls (11.6,12) and (12,12.2) .. (12,13)(4,17) .. controls (4,17.8) and (4.4,18) .. (5,18) .. controls (5.6,18) and (6,18.2) .. (6,19)(8,19) .. controls (8,19.8) and (8.4,20) .. (9,20) .. controls (9.6,20) and (10,20.2) .. (10,21)(6,21) .. controls (6,21.8) and (6.4,22) .. (7,22) .. controls (7.6,22) and (8,22.2) .. (8,23)};
\layer{
\wire{generator-1-2-0-pos}{(8.63,0) -- (8.63,2) .. controls (6.6,2) and (5.25,2.2) .. (5.25,3) -- (5.25,4) .. controls (3.9,4) and (3,4.2) .. (3,5) -- (3,16) .. controls (2.4,16) and (2,16.2) .. (2,17) -- (2,23) .. controls (2,23.8) and (2.4,24) .. (3,24) -- (3,25) .. controls (3,25.8) and (3.6,26) .. (4.5,26) -- (4.5,30)(8.63,2) .. controls (10.65,2) and (12,2.2) .. (12,3) -- (12,11) .. controls (12,11.8) and (11.6,12) .. (11,12) .. controls (10.4,12) and (10,12.2) .. (10,13) -- (10,19) .. controls (10,19.8) and (9.6,20) .. (9,20) .. controls (8.4,20) and (8,20.2) .. (8,21) .. controls (8,21.8) and (7.6,22) .. (7,22) .. controls (6.4,22) and (6,22.2) .. (6,23) -- (6,25) .. controls (6,25.8) and (5.4,26) .. (4.5,26)(5.25,4) .. controls (6.6,4) and (7.5,4.2) .. (7.5,5) -- (7.5,6) .. controls (6.6,6) and (6,6.2) .. (6,7) -- (6,17) .. controls (6,17.8) and (5.6,18) .. (5,18) .. controls (4.4,18) and (4,18.2) .. (4,19) -- (4,23) .. controls (4,23.8) and (3.6,24) .. (3,24)(7.5,6) .. controls (8.4,6) and (9,6.2) .. (9,7) -- (9,10) .. controls (8.4,10) and (8,10.2) .. (8,11) -- (8,19)(9,10) .. controls (9.6,10) and (10,10.2) .. (10,11)(12,13) -- (12,27) .. controls (12,27.8) and (11.4,28) .. (10.5,28) -- (10.5,30)(3,16) .. controls (3.6,16) and (4,16.2) .. (4,17)(6,19) -- (6,21)(10,21) -- (10,25) .. controls (10,25.8) and (9.6,26) .. (9,26) -- (9,27) .. controls (9,27.8) and (9.6,28) .. (10.5,28)(8,23) -- (8,25) .. controls (8,25.8) and (8.4,26) .. (9,26)};
}
\end{scope}
\fill[generator-4-3-0-pos] (8.63,2) circle (0.14);
\fill[generator-4-3-0-pos] (5.25,4) circle (0.14);
\fill[generator-4-3-0-pos] (7.5,6) circle (0.14);
\fill[generator-16-3-0-pos] (3,8) circle (0.14);
\fill[generator-4-3-0-pos] (9,10) circle (0.14);
\fill[generator-16-3-0-pos] (10,14) circle (0.14);
\fill[generator-16-3-0-pos] (12,14) circle (0.14);
\fill[generator-4-3-0-pos] (3,16) circle (0.14);
\fill[generator-3-3-0-pos] (3,24) circle (0.14);
\fill[generator-3-3-0-pos] (4.5,26) circle (0.14);
\fill[generator-3-3-0-pos] (9,26) circle (0.14);
\fill[generator-3-3-0-pos] (10.5,28) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (14,0) -- (14,34) -- (0,34) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (14,0) -- (14,34) -- (0,34) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-1-2-0-pos}{(9.5,9) .. controls (9.5,9.8) and (10.5,9.6) .. (10.5,10) .. controls (10.5,10.4) and (9,10.2) .. (9,11)(10,13) .. controls (10,13.8) and (10.4,14) .. (11,14) .. controls (11.6,14) and (12,14.2) .. (12,15)(8,15) .. controls (8,15.8) and (8.4,16) .. (9,16) .. controls (9.6,16) and (10,16.2) .. (10,17)(4,21) .. controls (4,21.8) and (4.4,22) .. (5,22) .. controls (5.6,22) and (6,22.2) .. (6,23) .. controls (6,23.8) and (6.4,24) .. (7,24) .. controls (7.6,24) and (8,24.2) .. (8,25)};
\layer{
\wire{generator-1-2-0-pos}{(8.44,0) -- (8.44,2) .. controls (6.6,2) and (5.38,2.2) .. (5.38,3) -- (5.38,4) .. controls (3.95,4) and (3,4.2) .. (3,5) -- (3,20) .. controls (2.4,20) and (2,20.2) .. (2,21) -- (2,25) .. controls (2,25.8) and (2.4,26) .. (3,26) -- (3,27) .. controls (3,27.8) and (3.6,28) .. (4.5,28) -- (4.5,34)(8.44,2) .. controls (10.28,2) and (11.5,2.2) .. (11.5,3) -- (11.5,9) .. controls (11.5,9.8) and (10.5,9.6) .. (10.5,10) .. controls (10.5,10.4) and (12,10.2) .. (12,11) -- (12,13) .. controls (12,13.8) and (11.6,14) .. (11,14) .. controls (10.4,14) and (10,14.2) .. (10,15) .. controls (10,15.8) and (9.6,16) .. (9,16) .. controls (8.4,16) and (8,16.2) .. (8,17) -- (8,23) .. controls (8,23.8) and (7.6,24) .. (7,24) .. controls (6.4,24) and (6,24.2) .. (6,25) -- (6,27) .. controls (6,27.8) and (5.4,28) .. (4.5,28)(5.38,4) .. controls (6.8,4) and (7.75,4.2) .. (7.75,5) -- (7.75,6) .. controls (6.7,6) and (6,6.2) .. (6,7) -- (6,21) .. controls (6,21.8) and (5.6,22) .. (5,22) .. controls (4.4,22) and (4,22.2) .. (4,23) -- (4,25) .. controls (4,25.8) and (3.6,26) .. (3,26)(7.75,6) .. controls (8.8,6) and (9.5,6.2) .. (9.5,7) -- (9.5,9)(9,11) -- (9,12) .. controls (8.4,12) and (8,12.2) .. (8,13) -- (8,15)(9,12) .. controls (9.6,12) and (10,12.2) .. (10,13)(12,15) -- (12,29) .. controls (12,29.8) and (11.6,30) .. (11,30) -- (11,31) .. controls (11,31.8) and (10.4,32) .. (9.5,32) -- (9.5,34)(10,17) -- (10,29) .. controls (10,29.8) and (10.4,30) .. (11,30)(3,20) .. controls (3.6,20) and (4,20.2) .. (4,21)(8,25) -- (8,31) .. controls (8,31.8) and (8.6,32) .. (9.5,32)};
}
\end{scope}
\fill[generator-4-3-0-pos] (8.44,2) circle (0.14);
\fill[generator-4-3-0-pos] (5.38,4) circle (0.14);
\fill[generator-4-3-0-pos] (7.75,6) circle (0.14);
\fill[generator-16-3-0-pos] (3,8) circle (0.14);
\fill[generator-4-3-0-pos] (9,12) circle (0.14);
\fill[generator-16-3-0-pos] (8,18) circle (0.14);
\fill[generator-16-3-0-pos] (12,18) circle (0.14);
\fill[generator-4-3-0-pos] (3,20) circle (0.14);
\fill[generator-3-3-0-pos] (3,26) circle (0.14);
\fill[generator-3-3-0-pos] (4.5,28) circle (0.14);
\fill[generator-3-3-0-pos] (11,30) circle (0.14);
\fill[generator-3-3-0-pos] (9.5,32) circle (0.14);
\end{tikzpicture}
}
\)
\\
\(
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (14,0) -- (14,28) -- (0,28) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (14,0) -- (14,28) -- (0,28) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-1-2-0-pos}{(8.5,9) .. controls (8.5,9.8) and (8.9,10) .. (9.5,10) .. controls (10.4,10) and (11,10.2) .. (11,11)(4,17) .. controls (4,17.8) and (4.4,18) .. (5,18) .. controls (5.6,18) and (6,18.2) .. (6,19) .. controls (6,19.8) and (6.4,20) .. (7,20) .. controls (7.6,20) and (8,20.2) .. (8,21)};
\layer{
\wire{generator-1-2-0-pos}{(7.81,0) -- (7.81,2) .. controls (6.2,2) and (5.13,2.2) .. (5.13,3) -- (5.13,4) .. controls (3.85,4) and (3,4.2) .. (3,5) -- (3,16) .. controls (2.4,16) and (2,16.2) .. (2,17) -- (2,21) .. controls (2,21.8) and (2.4,22) .. (3,22) -- (3,23) .. controls (3,23.8) and (3.6,24) .. (4.5,24) -- (4.5,28)(7.81,2) .. controls (9.43,2) and (10.5,2.2) .. (10.5,3) -- (10.5,9) .. controls (10.5,9.8) and (10.1,10) .. (9.5,10) .. controls (8.6,10) and (8,10.2) .. (8,11) -- (8,19) .. controls (8,19.8) and (7.6,20) .. (7,20) .. controls (6.4,20) and (6,20.2) .. (6,21) -- (6,23) .. controls (6,23.8) and (5.4,24) .. (4.5,24)(5.13,4) .. controls (6.4,4) and (7.25,4.2) .. (7.25,5) -- (7.25,6) .. controls (6.5,6) and (6,6.2) .. (6,7) -- (6,17) .. controls (6,17.8) and (5.6,18) .. (5,18) .. controls (4.4,18) and (4,18.2) .. (4,19) -- (4,21) .. controls (4,21.8) and (3.6,22) .. (3,22)(7.25,6) .. controls (8,6) and (8.5,6.2) .. (8.5,7) -- (8.5,9)(11,11) -- (11,12) .. controls (10.4,12) and (10,12.2) .. (10,13) -- (10,23) .. controls (10,23.8) and (10.4,24) .. (11,24) -- (11,25) .. controls (11,25.8) and (10.4,26) .. (9.5,26) -- (9.5,28)(11,12) .. controls (11.6,12) and (12,12.2) .. (12,13) -- (12,23) .. controls (12,23.8) and (11.6,24) .. (11,24)(3,16) .. controls (3.6,16) and (4,16.2) .. (4,17)(8,21) -- (8,25) .. controls (8,25.8) and (8.6,26) .. (9.5,26)};
}
\end{scope}
\fill[generator-4-3-0-pos] (7.81,2) circle (0.14);
\fill[generator-4-3-0-pos] (5.13,4) circle (0.14);
\fill[generator-4-3-0-pos] (7.25,6) circle (0.14);
\fill[generator-16-3-0-pos] (3,8) circle (0.14);
\fill[generator-4-3-0-pos] (11,12) circle (0.14);
\fill[generator-16-3-0-pos] (8,14) circle (0.14);
\fill[generator-16-3-0-pos] (12,14) circle (0.14);
\fill[generator-4-3-0-pos] (3,16) circle (0.14);
\fill[generator-3-3-0-pos] (3,22) circle (0.14);
\fill[generator-3-3-0-pos] (4.5,24) circle (0.14);
\fill[generator-3-3-0-pos] (11,24) circle (0.14);
\fill[generator-3-3-0-pos] (9.5,26) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (12,0) -- (12,30) -- (0,30) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (12,0) -- (12,30) -- (0,30) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-1-2-0-pos}{(8,9) .. controls (8,9.8) and (8.4,10) .. (9,10) .. controls (9.6,10) and (10,10.2) .. (10,11)(4,17) .. controls (4,17.8) and (4.4,18) .. (5,18) .. controls (5.6,18) and (6,18.2) .. (6,19) .. controls (6,19.8) and (6.4,20) .. (7,20) .. controls (7.6,20) and (8,20.2) .. (8,21)};
\layer{
\wire{generator-1-2-0-pos}{(7.5,0) -- (7.5,2) .. controls (6,2) and (5,2.2) .. (5,3) -- (5,4) .. controls (3.8,4) and (3,4.2) .. (3,5) -- (3,14) .. controls (2.4,14) and (2,14.2) .. (2,15) -- (2,21) .. controls (2,21.8) and (2.4,22) .. (3,22) -- (3,23) .. controls (3,23.8) and (3.6,24) .. (4.5,24) -- (4.5,30)(7.5,2) .. controls (9,2) and (10,2.2) .. (10,3) -- (10,9) .. controls (10,9.8) and (9.6,10) .. (9,10) .. controls (8.4,10) and (8,10.2) .. (8,11) -- (8,19) .. controls (8,19.8) and (7.6,20) .. (7,20) .. controls (6.4,20) and (6,20.2) .. (6,21) -- (6,23) .. controls (6,23.8) and (5.4,24) .. (4.5,24)(5,4) .. controls (6.2,4) and (7,4.2) .. (7,5) -- (7,6) .. controls (6.4,6) and (6,6.2) .. (6,7) -- (6,17) .. controls (6,17.8) and (5.6,18) .. (5,18) .. controls (4.4,18) and (4,18.2) .. (4,19) -- (4,21) .. controls (4,21.8) and (3.6,22) .. (3,22)(7,6) .. controls (7.6,6) and (8,6.2) .. (8,7) -- (8,9)(10,11) -- (10,12)(3,14) .. controls (3.6,14) and (4,14.2) .. (4,15) -- (4,17)(8,21) -- (8,27) .. controls (8,27.8) and (8.4,28) .. (9,28) -- (9,30)(10,26) -- (10,27) .. controls (10,27.8) and (9.6,28) .. (9,28)};
}
\end{scope}
\fill[generator-4-3-0-pos] (7.5,2) circle (0.14);
\fill[generator-4-3-0-pos] (5,4) circle (0.14);
\fill[generator-4-3-0-pos] (7,6) circle (0.14);
\fill[generator-16-3-0-pos] (3,8) circle (0.14);
\fill[generator-5-3-0-pos] (10,12) circle (0.14);
\fill[generator-4-3-0-pos] (3,14) circle (0.14);
\fill[generator-16-3-0-pos] (8,16) circle (0.14);
\fill[generator-3-3-0-pos] (3,22) circle (0.14);
\fill[generator-3-3-0-pos] (4.5,24) circle (0.14);
\fill[generator-2-3-0-pos] (10,26) circle (0.14);
\fill[generator-3-3-0-pos] (9,28) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (12,0) -- (12,22) -- (0,22) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (12,0) -- (12,22) -- (0,22) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-1-2-0-pos}{(4,13) .. controls (4,13.8) and (4.4,14) .. (5,14) .. controls (5.6,14) and (6,14.2) .. (6,15) .. controls (6,15.8) and (6.8,16) .. (8,16) .. controls (9.2,16) and (10,16.2) .. (10,17)};
\layer{
\wire{generator-1-2-0-pos}{(7.5,0) -- (7.5,2) .. controls (6,2) and (5,2.2) .. (5,3) -- (5,4) .. controls (3.8,4) and (3,4.2) .. (3,5) -- (3,10) .. controls (2.4,10) and (2,10.2) .. (2,11) -- (2,17) .. controls (2,17.8) and (2.4,18) .. (3,18) -- (3,19) .. controls (3,19.8) and (3.6,20) .. (4.5,20) -- (4.5,22)(7.5,2) .. controls (9,2) and (10,2.2) .. (10,3) -- (10,15) .. controls (10,15.8) and (9.2,16) .. (8,16) .. controls (6.8,16) and (6,16.2) .. (6,17) -- (6,19) .. controls (6,19.8) and (5.4,20) .. (4.5,20)(5,4) .. controls (6.2,4) and (7,4.2) .. (7,5) -- (7,6) .. controls (6.4,6) and (6,6.2) .. (6,7) -- (6,13) .. controls (6,13.8) and (5.6,14) .. (5,14) .. controls (4.4,14) and (4,14.2) .. (4,15) -- (4,17) .. controls (4,17.8) and (3.6,18) .. (3,18)(7,6) .. controls (7.6,6) and (8,6.2) .. (8,7) -- (8,8)(3,10) .. controls (3.6,10) and (4,10.2) .. (4,11) -- (4,13)(10,17) -- (10,22)};
}
\end{scope}
\fill[generator-4-3-0-pos] (7.5,2) circle (0.14);
\fill[generator-4-3-0-pos] (5,4) circle (0.14);
\fill[generator-4-3-0-pos] (7,6) circle (0.14);
\fill[generator-16-3-0-pos] (3,8) circle (0.14);
\fill[generator-5-3-0-pos] (8,8) circle (0.14);
\fill[generator-4-3-0-pos] (3,10) circle (0.14);
\fill[generator-16-3-0-pos] (10,12) circle (0.14);
\fill[generator-3-3-0-pos] (3,18) circle (0.14);
\fill[generator-3-3-0-pos] (4.5,20) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (10,0) -- (10,20) -- (0,20) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (10,0) -- (10,20) -- (0,20) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-1-2-0-pos}{(4,11) .. controls (4,11.8) and (4.4,12) .. (5,12) .. controls (5.6,12) and (6,12.2) .. (6,13) .. controls (6,13.8) and (6.4,14) .. (7,14) .. controls (7.6,14) and (8,14.2) .. (8,15)};
\layer{
\wire{generator-1-2-0-pos}{(6.25,0) -- (6.25,2) .. controls (5.2,2) and (4.5,2.2) .. (4.5,3) -- (4.5,4) .. controls (3.6,4) and (3,4.2) .. (3,5) -- (3,8) .. controls (2.4,8) and (2,8.2) .. (2,9) -- (2,15) .. controls (2,15.8) and (2.4,16) .. (3,16) -- (3,17) .. controls (3,17.8) and (3.6,18) .. (4.5,18) -- (4.5,20)(6.25,2) .. controls (7.3,2) and (8,2.2) .. (8,3) -- (8,13) .. controls (8,13.8) and (7.6,14) .. (7,14) .. controls (6.4,14) and (6,14.2) .. (6,15) -- (6,17) .. controls (6,17.8) and (5.4,18) .. (4.5,18)(4.5,4) .. controls (5.4,4) and (6,4.2) .. (6,5) -- (6,11) .. controls (6,11.8) and (5.6,12) .. (5,12) .. controls (4.4,12) and (4,12.2) .. (4,13) -- (4,15) .. controls (4,15.8) and (3.6,16) .. (3,16)(3,8) .. controls (3.6,8) and (4,8.2) .. (4,9) -- (4,11)(8,15) -- (8,20)};
}
\end{scope}
\fill[generator-4-3-0-pos] (6.25,2) circle (0.14);
\fill[generator-4-3-0-pos] (4.5,4) circle (0.14);
\fill[generator-16-3-0-pos] (3,6) circle (0.14);
\fill[generator-4-3-0-pos] (3,8) circle (0.14);
\fill[generator-16-3-0-pos] (8,10) circle (0.14);
\fill[generator-3-3-0-pos] (3,16) circle (0.14);
\fill[generator-3-3-0-pos] (4.5,18) circle (0.14);
\end{tikzpicture}
}
\)
\\
\(
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (10,0) -- (10,18) -- (0,18) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (10,0) -- (10,18) -- (0,18) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-1-2-0-pos}{(4,13) .. controls (4,13.8) and (4.6,14) .. (5.5,14) .. controls (6.4,14) and (7,14.2) .. (7,15)};
\layer{
\wire{generator-1-2-0-pos}{(5,0) -- (5,2) .. controls (3.8,2) and (3,2.2) .. (3,3) -- (3,6) .. controls (2.4,6) and (2,6.2) .. (2,7) -- (2,15) .. controls (2,15.8) and (2.4,16) .. (3,16) -- (3,18)(5,2) .. controls (6.2,2) and (7,2.2) .. (7,3) -- (7,8) .. controls (6.4,8) and (6,8.2) .. (6,9) -- (6,11) .. controls (6,11.8) and (6.4,12) .. (7,12) -- (7,13) .. controls (7,13.8) and (6.4,14) .. (5.5,14) .. controls (4.6,14) and (4,14.2) .. (4,15) .. controls (4,15.8) and (3.6,16) .. (3,16)(3,6) .. controls (3.6,6) and (4,6.2) .. (4,7) -- (4,13)(7,8) .. controls (7.6,8) and (8,8.2) .. (8,9) -- (8,11) .. controls (8,11.8) and (7.6,12) .. (7,12)(7,15) -- (7,18)};
}
\end{scope}
\fill[generator-4-3-0-pos] (5,2) circle (0.14);
\fill[generator-16-3-0-pos] (3,4) circle (0.14);
\fill[generator-4-3-0-pos] (3,6) circle (0.14);
\fill[generator-4-3-0-pos] (7,8) circle (0.14);
\fill[generator-16-3-0-pos] (8,10) circle (0.14);
\fill[generator-3-3-0-pos] (7,12) circle (0.14);
\fill[generator-3-3-0-pos] (3,16) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (10,0) -- (10,12) -- (0,12) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](6,0) -- (6,2) .. controls (4.8,2) and (4,2.2) .. (4,3) -- (4,6) .. controls (2.8,6) and (2,6.2) .. (2,7) -- (2,9) .. controls (2,9.8) and (2.4,10) .. (3,10) -- (3,12)(6,2) .. controls (7.2,2) and (8,2.2) .. (8,3) -- (8,8)(4,6) .. controls (5.2,6) and (6,6.2) .. (6,7) -- (6,12)(4,8) -- (4,9) .. controls (4,9.8) and (3.6,10) .. (3,10);
\end{scope}
\fill[generator-4-3-0-pos] (6,2) circle (0.14);
\fill[generator-16-3-0-pos] (4,4) circle (0.14);
\fill[generator-4-3-0-pos] (4,6) circle (0.14);
\fill[generator-2-3-0-pos] (4,8) circle (0.14);
\fill[generator-5-3-0-pos] (8,8) circle (0.14);
\fill[generator-3-3-0-pos] (3,10) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,6) -- (0,6) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](3,0) -- (3,4) .. controls (2.4,4) and (2,4.2) .. (2,5) -- (2,6)(3,4) .. controls (3.6,4) and (4,4.2) .. (4,5) -- (4,6);
\end{scope}
\fill[generator-16-3-0-pos] (3,2) circle (0.14);
\fill[generator-4-3-0-pos] (3,4) circle (0.14);
\end{tikzpicture}
}
\)

==> figures/hopf_antipode_unit.tex <==
\input{figures/hopf_stylesheet}

\newcommand{\vvcenter}[1]{\begin{aligned}{\scalebox{0.4}{#1}}\end{aligned}}

\(
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (4,0) -- (4,6) -- (0,6) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](2,2) -- (2,6);
\end{scope}
\fill[generator-2-3-0-pos] (2,2) circle (0.14);
\fill[generator-16-3-0-pos] (2,4) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,8) -- (0,8) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](4,2) -- (4,5) .. controls (4,5.8) and (3.6,6) .. (3,6) -- (3,8)(2,4) -- (2,5) .. controls (2,5.8) and (2.4,6) .. (3,6);
\end{scope}
\fill[generator-2-3-0-pos] (4,2) circle (0.14);
\fill[generator-2-3-0-pos] (2,4) circle (0.14);
\fill[generator-16-3-0-pos] (4,4) circle (0.14);
\fill[generator-3-3-0-pos] (3,6) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,10) -- (0,10) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](3,2) -- (3,4) .. controls (2.4,4) and (2,4.2) .. (2,5) -- (2,7) .. controls (2,7.8) and (2.4,8) .. (3,8) -- (3,10)(3,4) .. controls (3.6,4) and (4,4.2) .. (4,5) -- (4,7) .. controls (4,7.8) and (3.6,8) .. (3,8);
\end{scope}
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (4,0) -- (4,8) -- (0,8) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](2,2) -- (2,4)(2,6) -- (2,8);
\end{scope}
\fill[generator-2-3-0-pos] (2,2) circle (0.14);
\fill[generator-5-3-0-pos] (2,4) circle (0.14);
\fill[generator-2-3-0-pos] (2,6) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](2,2) -- (2,4);
\end{scope}
\fill[generator-2-3-0-pos] (2,2) circle (0.14);
\end{tikzpicture}
}
\)

==> figures/hopf_bialgebra_laws.tex <==
\input{figures/hopf_stylesheet}

\newcommand{\vvcenter}[1]{\begin{aligned}{\scalebox{0.4}{#1}}\end{aligned}}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{align*}
\textsf{mul-comul-int}
&:
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,6) -- (0,6) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](2,0) -- (2,1) .. controls (2,1.8) and (2.4,2) .. (3,2) -- (3,4) .. controls (2.4,4) and (2,4.2) .. (2,5) -- (2,6)(4,0) -- (4,1) .. controls (4,1.8) and (3.6,2) .. (3,2)(3,4) .. controls (3.6,4) and (4,4.2) .. (4,5) -- (4,6);
\end{scope}
\fill[generator-3-3-0-pos] (3,2) circle (0.14);
\fill[generator-4-3-0-pos] (3,4) circle (0.14);
\end{tikzpicture}
}
\to
\vvcenter{
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (10,0) -- (10,8) -- (0,8) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (10,0) -- (10,8) -- (0,8) -- (0,0)}
  #1
}
% Wire layers
\wire{generator-1-2-0-pos}{(4,3) .. controls (4,3.8) and (4.4,4) .. (5,4) .. controls (5.6,4) and (6,4.2) .. (6,5)};
\layer{
\wire{generator-1-2-0-pos}{(3,0) -- (3,2) .. controls (2.4,2) and (2,2.2) .. (2,3) -- (2,5) .. controls (2,5.8) and (2.4,6) .. (3,6) -- (3,8)(7,0) -- (7,2) .. controls (6.4,2) and (6,2.2) .. (6,3) .. controls (6,3.8) and (5.6,4) .. (5,4) .. controls (4.4,4) and (4,4.2) .. (4,5) .. controls (4,5.8) and (3.6,6) .. (3,6)(3,2) .. controls (3.6,2) and (4,2.2) .. (4,3)(7,2) .. controls (7.6,2) and (8,2.2) .. (8,3) -- (8,5) .. controls (8,5.8) and (7.6,6) .. (7,6) -- (7,8)(6,5) .. controls (6,5.8) and (6.4,6) .. (7,6)};
}
\end{scope}
\fill[generator-4-3-0-pos] (3,2) circle (0.14);
\fill[generator-4-3-0-pos] (7,2) circle (0.14);
\fill[generator-3-3-0-pos] (3,6) circle (0.14);
\fill[generator-3-3-0-pos] (7,6) circle (0.14);
\end{tikzpicture}
}
\\
\textsf{mul-counit-int}
&:
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,6) -- (0,6) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](2,0) -- (2,1) .. controls (2,1.8) and (2.4,2) .. (3,2) -- (3,4)(4,0) -- (4,1) .. controls (4,1.8) and (3.6,2) .. (3,2);
\end{scope}
\fill[generator-3-3-0-pos] (3,2) circle (0.14);
\fill[generator-5-3-0-pos] (3,4) circle (0.14);
\end{tikzpicture}
}
\to
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,4) -- (0,4) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](2,0) -- (2,2)(4,0) -- (4,2);
\end{scope}
\fill[generator-5-3-0-pos] (2,2) circle (0.14);
\fill[generator-5-3-0-pos] (4,2) circle (0.14);
\end{tikzpicture}
}
\\
\textsf{comul-unit-int}
&:
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,6) -- (0,6) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](3,2) -- (3,4) .. controls (2.4,4) and (2,4.2) .. (2,5) -- (2,6)(3,4) .. controls (3.6,4) and (4,4.2) .. (4,5) -- (4,6);
\end{scope}
\fill[generator-2-3-0-pos] (3,2) circle (0.14);
\fill[generator-4-3-0-pos] (3,4) circle (0.14);
\end{tikzpicture}
}
\to
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,4) -- (0,4) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](2,2) -- (2,4)(4,2) -- (4,4);
\end{scope}
\fill[generator-2-3-0-pos] (2,2) circle (0.14);
\fill[generator-2-3-0-pos] (4,2) circle (0.14);
\end{tikzpicture}
}
\\
\textsf{unit-counit-int}
&:
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (4,0) -- (4,6) -- (0,6) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](2,2) -- (2,4);
\end{scope}
\fill[generator-2-3-0-pos] (2,2) circle (0.14);
\fill[generator-5-3-0-pos] (2,4) circle (0.14);
\end{tikzpicture}
}
\to
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);
% Wire layers
\end{scope}
\end{tikzpicture}
}
\end{align*}


==> figures/hopf_bialgebra_signature.tex <==
\input{figures/hopf_stylesheet}

\newcommand{\vvcenter}[1]{\begin{aligned}{\scalebox{0.55}{#1}}\end{aligned}}

\(
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](2,2) -- (2,4);
\end{scope}
\fill[generator-2-3-0-pos] (2,2) circle (0.14);
\end{tikzpicture}
}
\quad
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,4) -- (0,4) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](2,0) -- (2,1) .. controls (2,1.8) and (2.4,2) .. (3,2) -- (3,4)(4,0) -- (4,1) .. controls (4,1.8) and (3.6,2) .. (3,2);
\end{scope}
\fill[generator-3-3-0-pos] (3,2) circle (0.14);
\end{tikzpicture}
}
\quad
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](2,0) -- (2,2);
\end{scope}
\fill[generator-5-3-0-pos] (2,2) circle (0.14);
\end{tikzpicture}
}
\quad
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,4) -- (0,4) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](3,0) -- (3,2) .. controls (2.4,2) and (2,2.2) .. (2,3) -- (2,4)(3,2) .. controls (3.6,2) and (4,2.2) .. (4,3) -- (4,4);
\end{scope}
\fill[generator-4-3-0-pos] (3,2) circle (0.14);
\end{tikzpicture}
}
\)


==> figures/hopf_coinvmap.tex <==
\input{figures/hopf_stylesheet}

\scalebox{0.4}{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,8) -- (0,8) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](3,2) .. controls (2.4,2) and (2,2.2) .. (2,3) -- (2,5) .. controls (2,5.8) and (2.4,6) .. (3,6);
\draw[color=generator-19-2-0-pos, line width=5pt](3,0) -- (3,2) .. controls (3.6,2) and (4,2.2) .. (4,3) -- (4,5) .. controls (4,5.8) and (3.6,6) .. (3,6) -- (3,8);
\end{scope}
\fill[generator-21-3-0-pos] (3,2) circle (0.14);
\fill[generator-16-3-0-pos] (2,4) circle (0.14);
\fill[generator-20-3-0-pos] (3,6) circle (0.14);
\end{tikzpicture}
}


==> figures/hopf_coinvmap_equalizes.tex <==
\input{figures/hopf_stylesheet}

\begin{tabular}{c c}
\begin{tabular}{@{}c@{}}
\scalebox{0.5}{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,4) -- (0,4) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](2,2) -- (2,4);
\draw[color=generator-19-2-0-pos, line width=5pt](4,0) -- (4,4);
\end{scope}
\fill[generator-2-3-0-pos] (2,2) circle (0.14);
\fill[generator-32-3-0-pos] (4,2) circle (0.14);
\end{tikzpicture}
}
\end{tabular}
\qquad $\leadsto$& \qquad
\begin{tabular}{@{}c@{}}
\scalebox{0.5}{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,6) -- (0,6) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](3,4) .. controls (2.4,4) and (2,4.2) .. (2,5) -- (2,6);
\draw[color=generator-19-2-0-pos, line width=5pt](3,0) -- (3,4) .. controls (3.6,4) and (4,4.2) .. (4,5) -- (4,6);
\end{scope}
\fill[generator-32-3-0-pos] (3,2) circle (0.14);
\fill[generator-21-3-0-pos] (3,4) circle (0.14);
\end{tikzpicture}
}
\end{tabular}
\end{tabular}

==> figures/hopf_comparison1.tex <==
\begin{tikzpicture}
\input{figures/hopf_stylesheet}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,6) -- (0,6) -- (0,0);
% Wire layers
\draw[color=generator-19-2-0-pos, line width=5pt](4,2) -- (4,3) .. controls (4,3.8) and (3.6,4) .. (3,4) -- (3,6);
\draw[color=generator-1-2-0-pos, line width=5pt](2,0) -- (2,3) .. controls (2,3.8) and (2.4,4) .. (3,4);
\draw[color=generator-29-2-0-pos, line width=5pt](4,0) -- (4,2);
\end{scope}
\fill[generator-30-3-0-pos] (4,2) circle (0.14);
\fill[generator-20-3-0-pos] (3,4) circle (0.14);
\end{tikzpicture}


==> figures/hopf_comparison2.tex <==
\begin{tikzpicture}
\input{figures/hopf_stylesheet}

\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,6) -- (0,6) -- (0,0);
% Wire layers
\draw[color=generator-29-2-0-pos, line width=5pt](4,4) -- (4,6);
\draw[color=generator-1-2-0-pos, line width=5pt](3,2) .. controls (2.4,2) and (2,2.2) .. (2,3) -- (2,6);
\draw[color=generator-19-2-0-pos, line width=5pt](3,0) -- (3,2) .. controls (3.6,2) and (4,2.2) .. (4,3) -- (4,4);
\end{scope}
\fill[generator-21-3-0-pos] (3,2) circle (0.14);
\fill[generator-36-3-0-pos] (4,4) circle (0.14);
\end{tikzpicture}


==> figures/hopf_homomorphism.tex <==
\input{figures/hopf_stylesheet}

\newcommand{\vvcenter}[1]{\begin{aligned}{\scalebox{0.3}{#1}}\end{aligned}}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\(
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,8) -- (0,8) -- (0,0);
% Wire layers
\draw[color=generator-19-2-0-pos, line width=5pt](4,2) -- (4,3) .. controls (4,3.8) and (3.6,4) .. (3,4) -- (3,6) .. controls (3.6,6) and (4,6.2) .. (4,7) -- (4,8);
\draw[color=generator-1-2-0-pos, line width=5pt](2,0) -- (2,3) .. controls (2,3.8) and (2.4,4) .. (3,4)(3,6) .. controls (2.4,6) and (2,6.2) .. (2,7) -- (2,8);
\draw[color=generator-29-2-0-pos, line width=5pt](4,0) -- (4,2);
\end{scope}
\fill[generator-30-3-0-pos] (4,2) circle (0.14);
\fill[generator-20-3-0-pos] (3,4) circle (0.14);
\fill[generator-21-3-0-pos] (3,6) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (10,0) -- (10,10) -- (0,10) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (10,0) -- (10,10) -- (0,10) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-1-2-0-pos}{(4,5) .. controls (4,5.8) and (4.4,6) .. (5,6) .. controls (5.6,6) and (6,6.2) .. (6,7)};
\layer{
\wire{generator-1-2-0-pos}{(3,0) -- (3,4) .. controls (2.4,4) and (2,4.2) .. (2,5) -- (2,7) .. controls (2,7.8) and (2.4,8) .. (3,8) -- (3,10)(3,4) .. controls (3.6,4) and (4,4.2) .. (4,5)(7,4) .. controls (6.4,4) and (6,4.2) .. (6,5) .. controls (6,5.8) and (5.6,6) .. (5,6) .. controls (4.4,6) and (4,6.2) .. (4,7) .. controls (4,7.8) and (3.6,8) .. (3,8)(6,7) .. controls (6,7.8) and (6.4,8) .. (7,8)};
\wire{generator-19-2-0-pos}{(7,2) -- (7,4) .. controls (7.6,4) and (8,4.2) .. (8,5) -- (8,7) .. controls (8,7.8) and (7.6,8) .. (7,8) -- (7,10)};
\wire{generator-29-2-0-pos}{(7,0) -- (7,2)};
}
\end{scope}
\fill[generator-30-3-0-pos] (7,2) circle (0.14);
\fill[generator-4-3-0-pos] (3,4) circle (0.14);
\fill[generator-21-3-0-pos] (7,4) circle (0.14);
\fill[generator-3-3-0-pos] (3,8) circle (0.14);
\fill[generator-20-3-0-pos] (7,8) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (10,0) -- (10,10) -- (0,10) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (10,0) -- (10,10) -- (0,10) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-1-2-0-pos}{(4,5) .. controls (4,5.8) and (4.4,6) .. (5,6) .. controls (5.6,6) and (6,6.2) .. (6,7)};
\layer{
\wire{generator-1-2-0-pos}{(3,0) -- (3,4) .. controls (2.4,4) and (2,4.2) .. (2,5) -- (2,7) .. controls (2,7.8) and (2.4,8) .. (3,8) -- (3,10)(6,2) -- (6,5) .. controls (6,5.8) and (5.6,6) .. (5,6) .. controls (4.4,6) and (4,6.2) .. (4,7) .. controls (4,7.8) and (3.6,8) .. (3,8)(3,4) .. controls (3.6,4) and (4,4.2) .. (4,5)(6,7) .. controls (6,7.8) and (6.4,8) .. (7,8)};
\wire{generator-19-2-0-pos}{(8,2) -- (8,7) .. controls (8,7.8) and (7.6,8) .. (7,8) -- (7,10)};
\wire{generator-29-2-0-pos}{(8,0) -- (8,2)};
}
\end{scope}
\fill[generator-2-3-0-pos] (6,2) circle (0.14);
\fill[generator-30-3-0-pos] (8,2) circle (0.14);
\fill[generator-4-3-0-pos] (3,4) circle (0.14);
\fill[generator-3-3-0-pos] (3,8) circle (0.14);
\fill[generator-20-3-0-pos] (7,8) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,6) -- (0,6) -- (0,0);
% Wire layers
\draw[color=generator-19-2-0-pos, line width=5pt](6,2) -- (6,3) .. controls (6,3.8) and (5.6,4) .. (5,4) -- (5,6);
\draw[color=generator-1-2-0-pos, line width=5pt](3,0) -- (3,2) .. controls (2.4,2) and (2,2.2) .. (2,3) -- (2,6)(3,2) .. controls (3.6,2) and (4,2.2) .. (4,3) .. controls (4,3.8) and (4.4,4) .. (5,4);
\draw[color=generator-29-2-0-pos, line width=5pt](6,0) -- (6,2);
\end{scope}
\fill[generator-4-3-0-pos] (3,2) circle (0.14);
\fill[generator-30-3-0-pos] (6,2) circle (0.14);
\fill[generator-20-3-0-pos] (5,4) circle (0.14);
\end{tikzpicture}
\end{tikzpicture}
}
\)


==> figures/hopf_idempotency_lemma.tex <==
\input{figures/hopf_stylesheet}

\newcommand{\vvcenter}[1]{\begin{aligned}{\scalebox{0.2}{#1}}\end{aligned}}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\(
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,10) -- (0,10) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](3,2) .. controls (2.4,2) and (2,2.2) .. (2,3) -- (2,5) .. controls (2,5.8) and (2.4,6) .. (3,6)(3,8) .. controls (2.4,8) and (2,8.2) .. (2,9) -- (2,10);
\draw[color=generator-19-2-0-pos, line width=5pt](3,0) -- (3,2) .. controls (3.6,2) and (4,2.2) .. (4,3) -- (4,5) .. controls (4,5.8) and (3.6,6) .. (3,6) -- (3,8) .. controls (3.6,8) and (4,8.2) .. (4,9) -- (4,10);
\end{scope}
\fill[generator-21-3-0-pos] (3,2) circle (0.14);
\fill[generator-16-3-0-pos] (2,4) circle (0.14);
\fill[generator-20-3-0-pos] (3,6) circle (0.14);
\fill[generator-21-3-0-pos] (3,8) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (10,0) -- (10,12) -- (0,12) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (10,0) -- (10,12) -- (0,12) -- (0,0)}
  #1
}
% Wire layers
\wire{generator-1-2-0-pos}{(4,7) .. controls (4,7.8) and (4.4,8) .. (5,8) .. controls (5.6,8) and (6,8.2) .. (6,9)};
\layer{
\wire{generator-1-2-0-pos}{(5,2) .. controls (3.8,2) and (3,2.2) .. (3,3) -- (3,6) .. controls (2.4,6) and (2,6.2) .. (2,7) -- (2,9) .. controls (2,9.8) and (2.4,10) .. (3,10) -- (3,12)(3,6) .. controls (3.6,6) and (4,6.2) .. (4,7)(7,6) .. controls (6.4,6) and (6,6.2) .. (6,7) .. controls (6,7.8) and (5.6,8) .. (5,8) .. controls (4.4,8) and (4,8.2) .. (4,9) .. controls (4,9.8) and (3.6,10) .. (3,10)(6,9) .. controls (6,9.8) and (6.4,10) .. (7,10)};
\wire{generator-19-2-0-pos}{(5,0) -- (5,2) .. controls (6.2,2) and (7,2.2) .. (7,3) -- (7,6) .. controls (7.6,6) and (8,6.2) .. (8,7) -- (8,9) .. controls (8,9.8) and (7.6,10) .. (7,10) -- (7,12)};
}
\end{scope}
\fill[generator-21-3-0-pos] (5,2) circle (0.14);
\fill[generator-16-3-0-pos] (3,4) circle (0.14);
\fill[generator-4-3-0-pos] (3,6) circle (0.14);
\fill[generator-21-3-0-pos] (7,6) circle (0.14);
\fill[generator-3-3-0-pos] (3,10) circle (0.14);
\fill[generator-20-3-0-pos] (7,10) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (10,0) -- (10,16) -- (0,16) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (10,0) -- (10,16) -- (0,16) -- (0,0)}
  #1
}
% Wire layers
\wire{generator-1-2-0-pos}{(2,5) .. controls (2,5.8) and (2.4,6) .. (3,6) .. controls (3.6,6) and (4,6.2) .. (4,7)(4,11) .. controls (4,11.8) and (4.4,12) .. (5,12) .. controls (5.6,12) and (6,12.2) .. (6,13)};
\layer{
\wire{generator-1-2-0-pos}{(5,2) .. controls (3.8,2) and (3,2.2) .. (3,3) -- (3,4) .. controls (2.4,4) and (2,4.2) .. (2,5)(3,4) .. controls (3.6,4) and (4,4.2) .. (4,5) .. controls (4,5.8) and (3.6,6) .. (3,6) .. controls (2.4,6) and (2,6.2) .. (2,7) -- (2,13) .. controls (2,13.8) and (2.4,14) .. (3,14) -- (3,16)(4,7) -- (4,11)(7,10) .. controls (6.4,10) and (6,10.2) .. (6,11) .. controls (6,11.8) and (5.6,12) .. (5,12) .. controls (4.4,12) and (4,12.2) .. (4,13) .. controls (4,13.8) and (3.6,14) .. (3,14)(6,13) .. controls (6,13.8) and (6.4,14) .. (7,14)};
\wire{generator-19-2-0-pos}{(5,0) -- (5,2) .. controls (6.2,2) and (7,2.2) .. (7,3) -- (7,10) .. controls (7.6,10) and (8,10.2) .. (8,11) -- (8,13) .. controls (8,13.8) and (7.6,14) .. (7,14) -- (7,16)};
}
\end{scope}
\fill[generator-21-3-0-pos] (5,2) circle (0.14);
\fill[generator-4-3-0-pos] (3,4) circle (0.14);
\fill[generator-16-3-0-pos] (2,8) circle (0.14);
\fill[generator-16-3-0-pos] (4,8) circle (0.14);
\fill[generator-21-3-0-pos] (7,10) circle (0.14);
\fill[generator-3-3-0-pos] (3,14) circle (0.14);
\fill[generator-20-3-0-pos] (7,14) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (10,0) -- (10,18) -- (0,18) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (10,0) -- (10,18) -- (0,18) -- (0,0)}
  #1
}
% Wire layers
\wire{generator-1-2-0-pos}{(2,5) .. controls (2,5.8) and (2.4,6) .. (3,6) .. controls (3.6,6) and (4,6.2) .. (4,7)(4,11) .. controls (4,11.8) and (4.4,12) .. (5,12) .. controls (5.6,12) and (6,12.2) .. (6,13)};
\layer{
\wire{generator-1-2-0-pos}{(3.75,2) .. controls (2.7,2) and (2,2.2) .. (2,3) -- (2,5)(5.5,4) .. controls (4.6,4) and (4,4.2) .. (4,5) .. controls (4,5.8) and (3.6,6) .. (3,6) .. controls (2.4,6) and (2,6.2) .. (2,7) -- (2,13) .. controls (2,13.8) and (2.4,14) .. (3,14) -- (3,18)(4,7) -- (4,11)(7,10) .. controls (6.4,10) and (6,10.2) .. (6,11) .. controls (6,11.8) and (5.6,12) .. (5,12) .. controls (4.4,12) and (4,12.2) .. (4,13) .. controls (4,13.8) and (3.6,14) .. (3,14)(6,13) -- (6,15) .. controls (6,15.8) and (6.4,16) .. (7,16)};
\wire{generator-19-2-0-pos}{(3.75,0) -- (3.75,2) .. controls (4.8,2) and (5.5,2.2) .. (5.5,3) -- (5.5,4) .. controls (6.4,4) and (7,4.2) .. (7,5) -- (7,10) .. controls (7.6,10) and (8,10.2) .. (8,11) -- (8,15) .. controls (8,15.8) and (7.6,16) .. (7,16) -- (7,18)};
}
\end{scope}
\fill[generator-21-3-0-pos] (3.75,2) circle (0.14);
\fill[generator-21-3-0-pos] (5.5,4) circle (0.14);
\fill[generator-16-3-0-pos] (2,8) circle (0.14);
\fill[generator-16-3-0-pos] (4,8) circle (0.14);
\fill[generator-21-3-0-pos] (7,10) circle (0.14);
\fill[generator-3-3-0-pos] (3,14) circle (0.14);
\fill[generator-20-3-0-pos] (7,16) circle (0.14);
\end{tikzpicture}
}
\)
\\
\(
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (10,0) -- (10,18) -- (0,18) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (10,0) -- (10,18) -- (0,18) -- (0,0)}
  #1
}
% Wire layers
\wire{generator-1-2-0-pos}{(2,13) .. controls (2,13.8) and (2.6,14) .. (3.5,14) .. controls (4.1,14) and (4.5,14.2) .. (4.5,15)};
\layer{
\wire{generator-1-2-0-pos}{(3.75,2) .. controls (2.7,2) and (2,2.2) .. (2,3) -- (2,13)(5.5,4) .. controls (4.6,4) and (4,4.2) .. (4,5) -- (4,11) .. controls (4,11.8) and (4.4,12) .. (5,12) -- (5,13) .. controls (5,13.8) and (4.4,14) .. (3.5,14) .. controls (2.9,14) and (2.5,14.2) .. (2.5,15) -- (2.5,18)(7,8) .. controls (6.4,8) and (6,8.2) .. (6,9) -- (6,11) .. controls (6,11.8) and (5.6,12) .. (5,12)(4.5,15) .. controls (4.5,15.8) and (5.2,16) .. (6.25,16)};
\wire{generator-19-2-0-pos}{(3.75,0) -- (3.75,2) .. controls (4.8,2) and (5.5,2.2) .. (5.5,3) -- (5.5,4) .. controls (6.4,4) and (7,4.2) .. (7,5) -- (7,8) .. controls (7.6,8) and (8,8.2) .. (8,9) -- (8,15) .. controls (8,15.8) and (7.3,16) .. (6.25,16) -- (6.25,18)};
}
\end{scope}
\fill[generator-21-3-0-pos] (3.75,2) circle (0.14);
\fill[generator-21-3-0-pos] (5.5,4) circle (0.14);
\fill[generator-16-3-0-pos] (2,6) circle (0.14);
\fill[generator-21-3-0-pos] (7,8) circle (0.14);
\fill[generator-16-3-0-pos] (4,10) circle (0.14);
\fill[generator-3-3-0-pos] (5,12) circle (0.14);
\fill[generator-20-3-0-pos] (6.25,16) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (10,0) -- (10,18) -- (0,18) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (10,0) -- (10,18) -- (0,18) -- (0,0)}
  #1
}
% Wire layers
\wire{generator-1-2-0-pos}{(2,13) .. controls (2,13.8) and (2.6,14) .. (3.5,14) .. controls (4.1,14) and (4.5,14.2) .. (4.5,15)};
\layer{
\wire{generator-1-2-0-pos}{(4.25,2) .. controls (2.9,2) and (2,2.2) .. (2,3) -- (2,13)(6.5,6) .. controls (5.6,6) and (5,6.2) .. (5,7) -- (5,8) .. controls (4.4,8) and (4,8.2) .. (4,9) -- (4,11) .. controls (4,11.8) and (4.4,12) .. (5,12) -- (5,13) .. controls (5,13.8) and (4.4,14) .. (3.5,14) .. controls (2.9,14) and (2.5,14.2) .. (2.5,15) -- (2.5,18)(5,8) .. controls (5.6,8) and (6,8.2) .. (6,9) -- (6,11) .. controls (6,11.8) and (5.6,12) .. (5,12)(4.5,15) .. controls (4.5,15.8) and (5.2,16) .. (6.25,16)};
\wire{generator-19-2-0-pos}{(4.25,0) -- (4.25,2) .. controls (5.6,2) and (6.5,2.2) .. (6.5,3) -- (6.5,6) .. controls (7.4,6) and (8,6.2) .. (8,7) -- (8,15) .. controls (8,15.8) and (7.3,16) .. (6.25,16) -- (6.25,18)};
}
\end{scope}
\fill[generator-21-3-0-pos] (4.25,2) circle (0.14);
\fill[generator-16-3-0-pos] (2,4) circle (0.14);
\fill[generator-21-3-0-pos] (6.5,6) circle (0.14);
\fill[generator-4-3-0-pos] (5,8) circle (0.14);
\fill[generator-16-3-0-pos] (4,10) circle (0.14);
\fill[generator-3-3-0-pos] (5,12) circle (0.14);
\fill[generator-20-3-0-pos] (6.25,16) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,16) -- (0,16) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (8,0) -- (8,16) -- (0,16) -- (0,0)}
  #1
}
% Wire layers
\wire{generator-1-2-0-pos}{(2,11) .. controls (2,11.8) and (2.4,12) .. (3,12) .. controls (3.6,12) and (4,12.2) .. (4,13)};
\layer{
\wire{generator-1-2-0-pos}{(3.5,2) .. controls (2.6,2) and (2,2.2) .. (2,3) -- (2,11)(5,6) .. controls (4.4,6) and (4,6.2) .. (4,7) -- (4,8)(4,10) -- (4,11) .. controls (4,11.8) and (3.6,12) .. (3,12) .. controls (2.4,12) and (2,12.2) .. (2,13) -- (2,16)(4,13) .. controls (4,13.8) and (4.4,14) .. (5,14)};
\wire{generator-19-2-0-pos}{(3.5,0) -- (3.5,2) .. controls (4.4,2) and (5,2.2) .. (5,3) -- (5,6) .. controls (5.6,6) and (6,6.2) .. (6,7) -- (6,13) .. controls (6,13.8) and (5.6,14) .. (5,14) -- (5,16)};
}
\end{scope}
\fill[generator-21-3-0-pos] (3.5,2) circle (0.14);
\fill[generator-16-3-0-pos] (2,4) circle (0.14);
\fill[generator-21-3-0-pos] (5,6) circle (0.14);
\fill[generator-5-3-0-pos] (4,8) circle (0.14);
\fill[generator-2-3-0-pos] (4,10) circle (0.14);
\fill[generator-20-3-0-pos] (5,14) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,8) -- (0,8) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](5,2) .. controls (4.4,2) and (4,2.2) .. (4,3) -- (4,5) .. controls (4,5.8) and (4.4,6) .. (5,6)(2,6) -- (2,8);
\draw[color=generator-19-2-0-pos, line width=5pt](5,0) -- (5,2) .. controls (5.6,2) and (6,2.2) .. (6,3) -- (6,5) .. controls (6,5.8) and (5.6,6) .. (5,6) -- (5,8);
\end{scope}
\fill[generator-21-3-0-pos] (5,2) circle (0.14);
\fill[generator-16-3-0-pos] (4,4) circle (0.14);
\fill[generator-2-3-0-pos] (2,6) circle (0.14);
\fill[generator-20-3-0-pos] (5,6) circle (0.14);
\end{tikzpicture}
}
\)

==> figures/hopf_isomorphism1.tex <==
\input{figures/hopf_stylesheet}

\newcommand{\vvcenter}[1]{\begin{aligned}{\scalebox{0.3}{#1}}\end{aligned}}

\(
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,10) -- (0,10) -- (0,0);
% Wire layers
\draw[color=generator-29-2-0-pos, line width=5pt](4,4) -- (4,6);
\draw[color=generator-1-2-0-pos, line width=5pt](3,2) .. controls (2.4,2) and (2,2.2) .. (2,3) -- (2,7) .. controls (2,7.8) and (2.4,8) .. (3,8);
\draw[color=generator-19-2-0-pos, line width=5pt](3,0) -- (3,2) .. controls (3.6,2) and (4,2.2) .. (4,3) -- (4,4)(4,6) -- (4,7) .. controls (4,7.8) and (3.6,8) .. (3,8) -- (3,10);
\end{scope}
\fill[generator-21-3-0-pos] (3,2) circle (0.14);
\fill[generator-36-3-0-pos] (4,4) circle (0.14);
\fill[generator-30-3-0-pos] (4,6) circle (0.14);
\fill[generator-20-3-0-pos] (3,8) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,12) -- (0,12) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](3.5,2) .. controls (2.6,2) and (2,2.2) .. (2,3) -- (2,9) .. controls (2,9.8) and (2.6,10) .. (3.5,10)(5,4) .. controls (4.4,4) and (4,4.2) .. (4,5) -- (4,7) .. controls (4,7.8) and (4.4,8) .. (5,8);
\draw[color=generator-19-2-0-pos, line width=5pt](3.5,0) -- (3.5,2) .. controls (4.4,2) and (5,2.2) .. (5,3) -- (5,4) .. controls (5.6,4) and (6,4.2) .. (6,5) -- (6,7) .. controls (6,7.8) and (5.6,8) .. (5,8) -- (5,9) .. controls (5,9.8) and (4.4,10) .. (3.5,10) -- (3.5,12);
\end{scope}
\fill[generator-21-3-0-pos] (3.5,2) circle (0.14);
\fill[generator-21-3-0-pos] (5,4) circle (0.14);
\fill[generator-16-3-0-pos] (4,6) circle (0.14);
\fill[generator-20-3-0-pos] (5,8) circle (0.14);
\fill[generator-20-3-0-pos] (3.5,10) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,12) -- (0,12) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](4.5,2) .. controls (3.6,2) and (3,2.2) .. (3,3) -- (3,4) .. controls (2.4,4) and (2,4.2) .. (2,5) -- (2,7) .. controls (2,7.8) and (2.4,8) .. (3,8) -- (3,9) .. controls (3,9.8) and (3.6,10) .. (4.5,10)(3,4) .. controls (3.6,4) and (4,4.2) .. (4,5) -- (4,7) .. controls (4,7.8) and (3.6,8) .. (3,8);
\draw[color=generator-19-2-0-pos, line width=5pt](4.5,0) -- (4.5,2) .. controls (5.4,2) and (6,2.2) .. (6,3) -- (6,9) .. controls (6,9.8) and (5.4,10) .. (4.5,10) -- (4.5,12);
\end{scope}
\fill[generator-21-3-0-pos] (4.5,2) circle (0.14);
\fill[generator-4-3-0-pos] (3,4) circle (0.14);
\fill[generator-16-3-0-pos] (4,6) circle (0.14);
\fill[generator-3-3-0-pos] (3,8) circle (0.14);
\fill[generator-20-3-0-pos] (4.5,10) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,10) -- (0,10) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](3,2) .. controls (2.4,2) and (2,2.2) .. (2,3) -- (2,4)(2,6) -- (2,7) .. controls (2,7.8) and (2.4,8) .. (3,8);
\draw[color=generator-19-2-0-pos, line width=5pt](3,0) -- (3,2) .. controls (3.6,2) and (4,2.2) .. (4,3) -- (4,7) .. controls (4,7.8) and (3.6,8) .. (3,8) -- (3,10);
\end{scope}
\fill[generator-21-3-0-pos] (3,2) circle (0.14);
\fill[generator-5-3-0-pos] (2,4) circle (0.14);
\fill[generator-2-3-0-pos] (2,6) circle (0.14);
\fill[generator-20-3-0-pos] (3,8) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (4,0) -- (4,2) -- (0,2) -- (0,0);
% Wire layers
\draw[color=generator-19-2-0-pos, line width=5pt](2,0) -- (2,2);
\end{scope}
\end{tikzpicture}
}
\)

==> figures/hopf_isomorphism2.tex <==
\input{figures/hopf_stylesheet}

\newcommand{\vvcenter}[1]{\begin{aligned}{\scalebox{0.2}{#1}}\end{aligned}}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\(
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,10) -- (0,10) -- (0,0);
% Wire layers
\draw[color=generator-19-2-0-pos, line width=5pt](4,2) -- (4,3) .. controls (4,3.8) and (3.6,4) .. (3,4) -- (3,6) .. controls (3.6,6) and (4,6.2) .. (4,7) -- (4,8);
\draw[color=generator-1-2-0-pos, line width=5pt](2,0) -- (2,3) .. controls (2,3.8) and (2.4,4) .. (3,4)(3,6) .. controls (2.4,6) and (2,6.2) .. (2,7) -- (2,10);
\draw[color=generator-29-2-0-pos, line width=5pt](4,0) -- (4,2)(4,8) -- (4,10);
\end{scope}
\fill[generator-30-3-0-pos] (4,2) circle (0.14);
\fill[generator-20-3-0-pos] (3,4) circle (0.14);
\fill[generator-21-3-0-pos] (3,6) circle (0.14);
\fill[generator-36-3-0-pos] (4,8) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (10,0) -- (10,18) -- (0,18) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (10,0) -- (10,18) -- (0,18) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-1-2-0-pos}{(4,5) .. controls (4,5.8) and (4.4,6) .. (5,6) .. controls (5.6,6) and (6,6.2) .. (6,7)};
\layer{
\wire{generator-1-2-0-pos}{(3,0) -- (3,4) .. controls (2.4,4) and (2,4.2) .. (2,5) -- (2,7) .. controls (2,7.8) and (2.4,8) .. (3,8) -- (3,18)(3,4) .. controls (3.6,4) and (4,4.2) .. (4,5)(7,4) .. controls (6.4,4) and (6,4.2) .. (6,5) .. controls (6,5.8) and (5.6,6) .. (5,6) .. controls (4.4,6) and (4,6.2) .. (4,7) .. controls (4,7.8) and (3.6,8) .. (3,8)(6,7) .. controls (6,7.8) and (6.4,8) .. (7,8)(7,10) .. controls (6.4,10) and (6,10.2) .. (6,11) -- (6,13) .. controls (6,13.8) and (6.4,14) .. (7,14)};
\wire{generator-19-2-0-pos}{(7,2) -- (7,4) .. controls (7.6,4) and (8,4.2) .. (8,5) -- (8,7) .. controls (8,7.8) and (7.6,8) .. (7,8) -- (7,10) .. controls (7.6,10) and (8,10.2) .. (8,11) -- (8,13) .. controls (8,13.8) and (7.6,14) .. (7,14) -- (7,16)};
\wire{generator-29-2-0-pos}{(7,0) -- (7,2)(7,16) -- (7,18)};
}
\end{scope}
\fill[generator-30-3-0-pos] (7,2) circle (0.14);
\fill[generator-4-3-0-pos] (3,4) circle (0.14);
\fill[generator-21-3-0-pos] (7,4) circle (0.14);
\fill[generator-3-3-0-pos] (3,8) circle (0.14);
\fill[generator-20-3-0-pos] (7,8) circle (0.14);
\fill[generator-21-3-0-pos] (7,10) circle (0.14);
\fill[generator-16-3-0-pos] (6,12) circle (0.14);
\fill[generator-20-3-0-pos] (7,14) circle (0.14);
\fill[generator-36-3-0-pos] (7,16) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (13,0) -- (13,22) -- (0,22) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (13,0) -- (13,22) -- (0,22) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-1-2-0-pos}{(4,5) .. controls (4,5.8) and (4.4,6) .. (5,6) .. controls (5.6,6) and (6,6.2) .. (6,7)(7,11) .. controls (7,11.8) and (7.4,12) .. (8,12) .. controls (8.6,12) and (9,12.2) .. (9,13)};
\layer{
\wire{generator-1-2-0-pos}{(3,0) -- (3,4) .. controls (2.4,4) and (2,4.2) .. (2,5) -- (2,7) .. controls (2,7.8) and (2.4,8) .. (3,8) -- (3,22)(3,4) .. controls (3.6,4) and (4,4.2) .. (4,5)(8,4) .. controls (6.8,4) and (6,4.2) .. (6,5) .. controls (6,5.8) and (5.6,6) .. (5,6) .. controls (4.4,6) and (4,6.2) .. (4,7) .. controls (4,7.8) and (3.6,8) .. (3,8)(6,7) -- (6,10) .. controls (5.4,10) and (5,10.2) .. (5,11) -- (5,13) .. controls (5,13.8) and (5.4,14) .. (6,14) -- (6,17) .. controls (6,17.8) and (6.8,18) .. (8,18)(6,10) .. controls (6.6,10) and (7,10.2) .. (7,11)(10,10) .. controls (9.4,10) and (9,10.2) .. (9,11) .. controls (9,11.8) and (8.6,12) .. (8,12) .. controls (7.4,12) and (7,12.2) .. (7,13) .. controls (7,13.8) and (6.6,14) .. (6,14)(9,13) .. controls (9,13.8) and (9.4,14) .. (10,14)};
\wire{generator-19-2-0-pos}{(8,2) -- (8,4) .. controls (9.2,4) and (10,4.2) .. (10,5) -- (10,10) .. controls (10.6,10) and (11,10.2) .. (11,11) -- (11,13) .. controls (11,13.8) and (10.6,14) .. (10,14) -- (10,17) .. controls (10,17.8) and (9.2,18) .. (8,18) -- (8,20)};
\wire{generator-29-2-0-pos}{(8,0) -- (8,2)(8,20) -- (8,22)};
}
\end{scope}
\fill[generator-30-3-0-pos] (8,2) circle (0.14);
\fill[generator-4-3-0-pos] (3,4) circle (0.14);
\fill[generator-21-3-0-pos] (8,4) circle (0.14);
\fill[generator-3-3-0-pos] (3,8) circle (0.14);
\fill[generator-4-3-0-pos] (6,10) circle (0.14);
\fill[generator-21-3-0-pos] (10,10) circle (0.14);
\fill[generator-3-3-0-pos] (6,14) circle (0.14);
\fill[generator-20-3-0-pos] (10,14) circle (0.14);
\fill[generator-16-3-0-pos] (6,16) circle (0.14);
\fill[generator-20-3-0-pos] (8,18) circle (0.14);
\fill[generator-36-3-0-pos] (8,20) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (14,0) -- (14,26) -- (0,26) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (14,0) -- (14,26) -- (0,26) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-1-2-0-pos}{(6,9) .. controls (6,9.8) and (6.4,10) .. (7,10) .. controls (7.6,10) and (8,10.2) .. (8,11)(4,11) .. controls (4,11.8) and (4.4,12) .. (5,12) .. controls (5.6,12) and (6,12.2) .. (6,13)(8,15) .. controls (8,15.8) and (8.4,16) .. (9,16) .. controls (9.6,16) and (10,16.2) .. (10,17)};
\layer{
\wire{generator-1-2-0-pos}{(3.5,0) -- (3.5,4) .. controls (2.6,4) and (2,4.2) .. (2,5) -- (2,13) .. controls (2,13.8) and (2.4,14) .. (3,14) -- (3,26)(3.5,4) .. controls (4.4,4) and (5,4.2) .. (5,5) -- (5,6) .. controls (4.4,6) and (4,6.2) .. (4,7) -- (4,11)(5,6) .. controls (5.6,6) and (6,6.2) .. (6,7) -- (6,9)(9.5,8) .. controls (8.6,8) and (8,8.2) .. (8,9) .. controls (8,9.8) and (7.6,10) .. (7,10) .. controls (6.4,10) and (6,10.2) .. (6,11) .. controls (6,11.8) and (5.6,12) .. (5,12) .. controls (4.4,12) and (4,12.2) .. (4,13) .. controls (4,13.8) and (3.6,14) .. (3,14)(8,11) -- (8,15)(6,13) -- (6,17) .. controls (6,17.8) and (6.4,18) .. (7,18) -- (7,21) .. controls (7,21.8) and (7.8,22) .. (9,22)(11,14) .. controls (10.4,14) and (10,14.2) .. (10,15) .. controls (10,15.8) and (9.6,16) .. (9,16) .. controls (8.4,16) and (8,16.2) .. (8,17) .. controls (8,17.8) and (7.6,18) .. (7,18)(10,17) .. controls (10,17.8) and (10.4,18) .. (11,18)};
\wire{generator-19-2-0-pos}{(9.5,2) -- (9.5,8) .. controls (10.4,8) and (11,8.2) .. (11,9) -- (11,14) .. controls (11.6,14) and (12,14.2) .. (12,15) -- (12,17) .. controls (12,17.8) and (11.6,18) .. (11,18) -- (11,21) .. controls (11,21.8) and (10.2,22) .. (9,22) -- (9,24)};
\wire{generator-29-2-0-pos}{(9.5,0) -- (9.5,2)(9,24) -- (9,26)};
}
\end{scope}
\fill[generator-30-3-0-pos] (9.5,2) circle (0.14);
\fill[generator-4-3-0-pos] (3.5,4) circle (0.14);
\fill[generator-4-3-0-pos] (5,6) circle (0.14);
\fill[generator-21-3-0-pos] (9.5,8) circle (0.14);
\fill[generator-3-3-0-pos] (3,14) circle (0.14);
\fill[generator-21-3-0-pos] (11,14) circle (0.14);
\fill[generator-3-3-0-pos] (7,18) circle (0.14);
\fill[generator-20-3-0-pos] (11,18) circle (0.14);
\fill[generator-16-3-0-pos] (7,20) circle (0.14);
\fill[generator-20-3-0-pos] (9,22) circle (0.14);
\fill[generator-36-3-0-pos] (9,24) circle (0.14);
\end{tikzpicture}
}
\)
\\
\(
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (14,0) -- (14,28) -- (0,28) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (14,0) -- (14,28) -- (0,28) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-1-2-0-pos}{(6,11) .. controls (6,11.8) and (6.4,12) .. (7,12) .. controls (7.6,12) and (8,12.2) .. (8,13)(4,13) .. controls (4,13.8) and (4.4,14) .. (5,14) .. controls (5.6,14) and (6,14.2) .. (6,15)(8,17) .. controls (8,17.8) and (8.4,18) .. (9,18) .. controls (9.6,18) and (10,18.2) .. (10,19)};
\layer{
\wire{generator-1-2-0-pos}{(4.5,0) -- (4.5,4) .. controls (3.6,4) and (3,4.2) .. (3,5) -- (3,6) .. controls (2.4,6) and (2,6.2) .. (2,7) -- (2,15) .. controls (2,15.8) and (2.4,16) .. (3,16) -- (3,28)(4.5,4) .. controls (5.4,4) and (6,4.2) .. (6,5) -- (6,11)(3,6) .. controls (3.6,6) and (4,6.2) .. (4,7) -- (4,13)(10.5,8) .. controls (9.6,8) and (9,8.2) .. (9,9) -- (9,10) .. controls (8.4,10) and (8,10.2) .. (8,11) .. controls (8,11.8) and (7.6,12) .. (7,12) .. controls (6.4,12) and (6,12.2) .. (6,13) .. controls (6,13.8) and (5.6,14) .. (5,14) .. controls (4.4,14) and (4,14.2) .. (4,15) .. controls (4,15.8) and (3.6,16) .. (3,16)(9,10) .. controls (9.6,10) and (10,10.2) .. (10,11) -- (10,17) .. controls (10,17.8) and (9.6,18) .. (9,18) .. controls (8.4,18) and (8,18.2) .. (8,19) .. controls (8,19.8) and (7.6,20) .. (7,20) -- (7,23) .. controls (7,23.8) and (7.8,24) .. (9,24)(8,13) -- (8,17)(6,15) -- (6,19) .. controls (6,19.8) and (6.4,20) .. (7,20)(10,19) .. controls (10,19.8) and (10.4,20) .. (11,20)};
\wire{generator-19-2-0-pos}{(10.5,2) -- (10.5,8) .. controls (11.4,8) and (12,8.2) .. (12,9) -- (12,19) .. controls (12,19.8) and (11.6,20) .. (11,20) -- (11,23) .. controls (11,23.8) and (10.2,24) .. (9,24) -- (9,26)};
\wire{generator-29-2-0-pos}{(10.5,0) -- (10.5,2)(9,26) -- (9,28)};
}
\end{scope}
\fill[generator-30-3-0-pos] (10.5,2) circle (0.14);
\fill[generator-4-3-0-pos] (4.5,4) circle (0.14);
\fill[generator-4-3-0-pos] (3,6) circle (0.14);
\fill[generator-21-3-0-pos] (10.5,8) circle (0.14);
\fill[generator-4-3-0-pos] (9,10) circle (0.14);
\fill[generator-3-3-0-pos] (3,16) circle (0.14);
\fill[generator-3-3-0-pos] (7,20) circle (0.14);
\fill[generator-20-3-0-pos] (11,20) circle (0.14);
\fill[generator-16-3-0-pos] (7,22) circle (0.14);
\fill[generator-20-3-0-pos] (9,24) circle (0.14);
\fill[generator-36-3-0-pos] (9,26) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (14,0) -- (14,24) -- (0,24) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (14,0) -- (14,24) -- (0,24) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-1-2-0-pos}{(7.5,7) .. controls (7.5,7.8) and (7.9,8) .. (8.5,8) .. controls (9.4,8) and (10,8.2) .. (10,9)(4,11) .. controls (4,11.8) and (4.4,12) .. (5,12) .. controls (5.6,12) and (6,12.2) .. (6,13)};
\layer{
\wire{generator-1-2-0-pos}{(5.25,0) -- (5.25,4) .. controls (3.9,4) and (3,4.2) .. (3,5) -- (3,10) .. controls (2.4,10) and (2,10.2) .. (2,11) -- (2,13) .. controls (2,13.8) and (2.4,14) .. (3,14) -- (3,24)(5.25,4) .. controls (6.6,4) and (7.5,4.2) .. (7.5,5) -- (7.5,7)(10.75,6) .. controls (10,6) and (9.5,6.2) .. (9.5,7) .. controls (9.5,7.8) and (9.1,8) .. (8.5,8) .. controls (7.6,8) and (7,8.2) .. (7,9) -- (7,10) .. controls (6.4,10) and (6,10.2) .. (6,11) .. controls (6,11.8) and (5.6,12) .. (5,12) .. controls (4.4,12) and (4,12.2) .. (4,13) .. controls (4,13.8) and (3.6,14) .. (3,14)(10,9) -- (10,15) .. controls (10,15.8) and (10.4,16) .. (11,16)(3,10) .. controls (3.6,10) and (4,10.2) .. (4,11)(7,10) .. controls (7.6,10) and (8,10.2) .. (8,11) -- (8,13) .. controls (8,13.8) and (7.6,14) .. (7,14) -- (7,19) .. controls (7,19.8) and (7.8,20) .. (9,20)(6,13) .. controls (6,13.8) and (6.4,14) .. (7,14)};
\wire{generator-19-2-0-pos}{(10.75,2) -- (10.75,6) .. controls (11.5,6) and (12,6.2) .. (12,7) -- (12,15) .. controls (12,15.8) and (11.6,16) .. (11,16) -- (11,19) .. controls (11,19.8) and (10.2,20) .. (9,20) -- (9,22)};
\wire{generator-29-2-0-pos}{(10.75,0) -- (10.75,2)(9,22) -- (9,24)};
}
\end{scope}
\fill[generator-30-3-0-pos] (10.75,2) circle (0.14);
\fill[generator-4-3-0-pos] (5.25,4) circle (0.14);
\fill[generator-21-3-0-pos] (10.75,6) circle (0.14);
\fill[generator-4-3-0-pos] (3,10) circle (0.14);
\fill[generator-4-3-0-pos] (7,10) circle (0.14);
\fill[generator-3-3-0-pos] (3,14) circle (0.14);
\fill[generator-3-3-0-pos] (7,14) circle (0.14);
\fill[generator-20-3-0-pos] (11,16) circle (0.14);
\fill[generator-16-3-0-pos] (7,18) circle (0.14);
\fill[generator-20-3-0-pos] (9,20) circle (0.14);
\fill[generator-36-3-0-pos] (9,22) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (10,0) -- (10,20) -- (0,20) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (10,0) -- (10,20) -- (0,20) -- (0,0)}
  #1
}

% Wire layers
\wire{generator-1-2-0-pos}{(4,5) .. controls (4,5.8) and (4.4,6) .. (5,6) .. controls (5.6,6) and (6,6.2) .. (6,7)};
\layer{
\wire{generator-1-2-0-pos}{(3,0) -- (3,4) .. controls (2.4,4) and (2,4.2) .. (2,5) -- (2,7) .. controls (2,7.8) and (2.4,8) .. (3,8) -- (3,10) .. controls (2.4,10) and (2,10.2) .. (2,11) -- (2,20)(3,4) .. controls (3.6,4) and (4,4.2) .. (4,5)(6,4) -- (6,5) .. controls (6,5.8) and (5.6,6) .. (5,6) .. controls (4.4,6) and (4,6.2) .. (4,7) .. controls (4,7.8) and (3.6,8) .. (3,8)(6,7) -- (6,11) .. controls (6,11.8) and (6.4,12) .. (7,12)(3,10) .. controls (3.6,10) and (4,10.2) .. (4,11) -- (4,15) .. controls (4,15.8) and (4.6,16) .. (5.5,16)};
\wire{generator-19-2-0-pos}{(8,2) -- (8,11) .. controls (8,11.8) and (7.6,12) .. (7,12) -- (7,15) .. controls (7,15.8) and (6.4,16) .. (5.5,16) -- (5.5,18)};
\wire{generator-29-2-0-pos}{(8,0) -- (8,2)(5.5,18) -- (5.5,20)};
}
\end{scope}
\fill[generator-30-3-0-pos] (8,2) circle (0.14);
\fill[generator-4-3-0-pos] (3,4) circle (0.14);
\fill[generator-2-3-0-pos] (6,4) circle (0.14);
\fill[generator-3-3-0-pos] (3,8) circle (0.14);
\fill[generator-4-3-0-pos] (3,10) circle (0.14);
\fill[generator-20-3-0-pos] (7,12) circle (0.14);
\fill[generator-16-3-0-pos] (4,14) circle (0.14);
\fill[generator-20-3-0-pos] (5.5,16) circle (0.14);
\fill[generator-36-3-0-pos] (5.5,18) circle (0.14);
\end{tikzpicture}
}
\)
\\
\(
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (10,0) -- (10,16) -- (0,16) -- (0,0);
% Wire layers
\draw[color=generator-19-2-0-pos, line width=5pt](8,2) -- (8,11) .. controls (8,11.8) and (7.4,12) .. (6.5,12) -- (6.5,14);
\draw[color=generator-1-2-0-pos, line width=5pt](3.5,0) -- (3.5,4) .. controls (2.6,4) and (2,4.2) .. (2,5) -- (2,16)(3.5,4) .. controls (4.4,4) and (5,4.2) .. (5,5) -- (5,6) .. controls (4.4,6) and (4,6.2) .. (4,7) -- (4,9) .. controls (4,9.8) and (4.4,10) .. (5,10) -- (5,11) .. controls (5,11.8) and (5.6,12) .. (6.5,12)(5,6) .. controls (5.6,6) and (6,6.2) .. (6,7) -- (6,9) .. controls (6,9.8) and (5.6,10) .. (5,10);
\draw[color=generator-29-2-0-pos, line width=5pt](8,0) -- (8,2)(6.5,14) -- (6.5,16);
\end{scope}
\fill[generator-30-3-0-pos] (8,2) circle (0.14);
\fill[generator-4-3-0-pos] (3.5,4) circle (0.14);
\fill[generator-4-3-0-pos] (5,6) circle (0.14);
\fill[generator-16-3-0-pos] (4,8) circle (0.14);
\fill[generator-3-3-0-pos] (5,10) circle (0.14);
\fill[generator-20-3-0-pos] (6.5,12) circle (0.14);
\fill[generator-36-3-0-pos] (6.5,14) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,14) -- (0,14) -- (0,0);
% Wire layers
\draw[color=generator-19-2-0-pos, line width=5pt](6,2) -- (6,9) .. controls (6,9.8) and (5.6,10) .. (5,10) -- (5,12);
\draw[color=generator-1-2-0-pos, line width=5pt](3,0) -- (3,4) .. controls (2.4,4) and (2,4.2) .. (2,5) -- (2,14)(3,4) .. controls (3.6,4) and (4,4.2) .. (4,5) -- (4,6)(4,8) -- (4,9) .. controls (4,9.8) and (4.4,10) .. (5,10);
\draw[color=generator-29-2-0-pos, line width=5pt](6,0) -- (6,2)(5,12) -- (5,14);
\end{scope}
\fill[generator-30-3-0-pos] (6,2) circle (0.14);
\fill[generator-4-3-0-pos] (3,4) circle (0.14);
\fill[generator-5-3-0-pos] (4,6) circle (0.14);
\fill[generator-2-3-0-pos] (4,8) circle (0.14);
\fill[generator-20-3-0-pos] (5,10) circle (0.14);
\fill[generator-36-3-0-pos] (5,12) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,6) -- (0,6) -- (0,0);
% Wire layers
\draw[color=generator-19-2-0-pos, line width=5pt](4,2) -- (4,4);
\draw[color=generator-1-2-0-pos, line width=5pt](2,0) -- (2,6);
\draw[color=generator-29-2-0-pos, line width=5pt](4,0) -- (4,2)(4,4) -- (4,6);
\end{scope}
\fill[generator-30-3-0-pos] (4,2) circle (0.14);
\fill[generator-36-3-0-pos] (4,4) circle (0.14);
\end{tikzpicture}
}
\leadsto
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,2) -- (0,2) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](2,0) -- (2,2);
\draw[color=generator-29-2-0-pos, line width=5pt](4,0) -- (4,2);
\end{scope}
\end{tikzpicture}
}
\)

==> figures/hopf_module_laws.tex <==
\input{figures/hopf_stylesheet}

\newcommand{\vvcenter}[1]{\begin{aligned}{\scalebox{0.4}{#1}}\end{aligned}}

\newcommand{\wire}[2]{
  \ifdefined\recolor\draw[color=\recolor, line width=10pt]\else\draw[color=#1, line width=5pt]\fi #2
}
\newcommand{\clipped}[3]{
\begin{scope}
  \newcommand{\recolor}{#1}
  \clip#3;
  #2
\end{scope}
}

\begin{align*}
\textsf{mul-act-int}
&:
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,6) -- (0,6) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](2,0) -- (2,1) .. controls (2,1.8) and (2.4,2) .. (3,2) -- (3,3) .. controls (3,3.8) and (3.6,4) .. (4.5,4)(4,0) -- (4,1) .. controls (4,1.8) and (3.6,2) .. (3,2);
\draw[color=generator-19-2-0-pos, line width=5pt](6,0) -- (6,3) .. controls (6,3.8) and (5.4,4) .. (4.5,4) -- (4.5,6);
\end{scope}
\fill[generator-3-3-0-pos] (3,2) circle (0.14);
\fill[generator-20-3-0-pos] (4.5,4) circle (0.14);
\end{tikzpicture}
}
\to
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (8,0) -- (8,6) -- (0,6) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](2,0) -- (2,3) .. controls (2,3.8) and (2.6,4) .. (3.5,4)(4,0) -- (4,1) .. controls (4,1.8) and (4.4,2) .. (5,2);
\draw[color=generator-19-2-0-pos, line width=5pt](6,0) -- (6,1) .. controls (6,1.8) and (5.6,2) .. (5,2) -- (5,3) .. controls (5,3.8) and (4.4,4) .. (3.5,4) -- (3.5,6);
\end{scope}
\fill[generator-20-3-0-pos] (5,2) circle (0.14);
\fill[generator-20-3-0-pos] (3.5,4) circle (0.14);
\end{tikzpicture}
}
\\
\textsf{unit-act-int}
&:
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,6) -- (0,6) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](2,2) -- (2,3) .. controls (2,3.8) and (2.4,4) .. (3,4);
\draw[color=generator-19-2-0-pos, line width=5pt](4,0) -- (4,3) .. controls (4,3.8) and (3.6,4) .. (3,4) -- (3,6);
\end{scope}
\fill[generator-2-3-0-pos] (2,2) circle (0.14);
\fill[generator-20-3-0-pos] (3,4) circle (0.14);
\end{tikzpicture}
}
\to
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (4,0) -- (4,2) -- (0,2) -- (0,0);
% Wire layers
\draw[color=generator-19-2-0-pos, line width=5pt](2,0) -- (2,2);
\end{scope}
\end{tikzpicture}
}
\\
\textsf{act-coact-int}
&:
\vvcenter{
\begin{tikzpicture}
\begin{scope}
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (6,0) -- (6,6) -- (0,6) -- (0,0);
% Wire layers
\draw[color=generator-1-2-0-pos, line width=5pt](2,0) -- (2,1) .. controls (2,1.8) and (2.4,2) .. (3,2)(3,4) .. controls (2.4,4) and (2,4.2) .. (2,5) -- (2,6);
\draw[color=generator-19-2-0-pos, line width=5pt](4,0) -- (4,1) .. controls (4,1.8) and (3.6,2) .. (3,2) -- (3,4) .. controls (3.6,4) and (4,4.2) .. (4,5) -- (4,6);
\end{scope}
\fill[generator-20-3-0-pos] (3,2) circle (0.14);
\fill[generator-21-3-0-pos] (3,4) circle (0.14);
\end{tikzpicture}
}
\to
\vvcenter{
\begin{tikzpicture}
\begin{scope}[transparency group]
% Background surfaces
\fill[generator-0-0-1-pos] (0,0) -- (10,0) -- (10,8) -- (0,8) -- (0,0);
\newcommand{\layer}[1]{
  \clipped{generator-0-0-1-pos}{#1}{(0,0) -- (10,0) -- (10,8) -- (0,8) -- (0,0)}
  #1
}
% Wire layers
\wire{generator-1-2-0-pos}{(4,3) .. controls (4,3.8) and (4.4,4) .. (5,4) .. controls (5.6,4) and (6,4.2) .. (6,5)};
\layer{
\wire{generator-1-2-0-pos}{(3,0) -- (3,2) .. controls (2.4,2) and (2,2.2) .. (2,3) -- (2,5) .. controls (2,5.8) and (2.4,6) .. (3,6) -- (3,8)(3,2) .. controls (3.6,2) and (4,2.2) .. (4,3)(7,2) .. controls (6.4,2) and (6,2.2) .. (6,3) .. controls (6,3.8) and (5.6,4) .. (5,4) .. controls (4.4,4) and (4,4.2) .. (4,5) .. controls (4,5.8) and (3.6,6) .. (3,6)(6,5) .. controls (6,5.8) and (6.4,6) .. (7,6)};
\wire{generator-19-2-0-pos}{(7,0) -- (7,2) .. controls (7.6,2) and (8,2.2) .. (8,3) -- (8,5) .. controls (8,5.8) and (7.6,6) .. (7,6) -- (7,8)};
}
\end{scope}
\fill[generator-4-3-0-pos] (3,2) circle (0.14);
\fill[generator-21-3-0-pos] (7,2) circle (0.14);
\fill[generator-3-3-0-pos] (3,6) circle (0.14);
\fill[generator-20-3-0-pos] (7,6) circle (0.14);
\end{tikzpicture}
}
\end{align*}


==> figures/layout.tikz <==
\begin{tikzpicture}[scale=1.5]
\node (R0R0) at (0, 0) {$(0, 0)$};
\node (R0S0) at (1, 0) {$(1, 0)$};
\node (R0R1) at (2, 0) {$(\frac{3}{2}, 0)$};
\node (R0S1) at (3, 0) {$(2, 0)$};
\node (R0R2) at (4, 0) {$(\frac{5}{2}, 0)$};
\node (R0S2) at (5, 0) {$(3, 0)$};
\node (R0R3) at (6, 0) {$(4, 0)$};

\node (S0R0) at (0, 1) {$(0, 1)$};
\node (S0S0) at (2, 1) {$(\frac{3}{2}, 1)$};
\node (S0R1) at (4, 1) {$(\frac{9}{4}, 1)$};
\node (S0S1) at (5, 1) {$(3, 1)$};
\node (S0R2) at (6, 1) {$(4, 1)$};

\node (R1R0) at (0, 2) {$(0, \frac{3}{2})$};
\node (R1S0) at (2, 2) {$(\frac{3}{2}, \frac{3}{2})$};
\node (R1R1) at (4, 2) {$(\frac{9}{4}, \frac{3}{2})$};
\node (R1S1) at (5, 2) {$(3, \frac{3}{2})$};
\node (R1R2) at (6, 2) {$(4, \frac{3}{2})$};

\node (S1R0) at (0, 3) {$(0, 2)$};
\node (S1S0) at (3.5, 3) {$(\frac{9}{4}, 2)$};
\node (S1R1) at (6, 3) {$(4, 2)$};

\node (R2R0) at (0, 4) {$(0, 3)$};
\node (R2S0) at (3.5, 4) {$(\frac{9}{4}, 3)$};
\node (R2R1) at (6, 4) {$(4, 3)$};

\draw[->] (R0R0) to (R0S0);
\draw[->] (R0R1) to (R0S0);
\draw[->] (R0R1) to (R0S1);
\draw[->] (R0R2) to (R0S1);
\draw[->] (R0R2) to (R0S2);
\draw[->] (R0R3) to (R0S2);

\draw[->] (S0R0) to (S0S0);
\draw[->] (S0R1) to (S0S0);
\draw[->] (S0R1) to (S0S1);
\draw[->] (S0R2) to (S0S1);

\draw[->] (R1R0) to (R1S0);
\draw[->] (R1R1) to (R1S0);
\draw[->] (R1R1) to (R1S1);
\draw[->] (R1R2) to (R1S1);

\draw[->] (S1R0) to (S1S0);
\draw[->] (S1R1) to (S1S0);

\draw[->] (R2R0) to (R2S0);
\draw[->] (R2R1) to (R2S0);

\draw[->] (R0R0) to (S0R0);
\draw[->] (R0R2) to (S0R1);
\draw[->] (R0R3) to (S0R2);

\draw[->] (R0S0) to (S0S0);
\draw[->] (R0S1) to (S0S0);
\draw[->] (R0S2) to (S0S1);

\draw[->] (R1R0) to (S0R0);
\draw[->] (R1R1) to (S0R1);
\draw[->] (R1R2) to (S0R2);

\draw[->] (R1S0) to (S0S0);
\draw[->] (R1S1) to (S0S1);

\draw[->] (R1R0) to (S1R0);
\draw[->] (R1R2) to (S1R1);

\draw[->] (R1S0) to (S1S0);
\draw[->] (R1S1) to (S1S0);

\draw[->] (R2R0) to (S1R0);
\draw[->] (R2R1) to (S1R1);

\draw[->] (R2S0) to (S1S0);
\end{tikzpicture}


==> figures/monoid_projection.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{3d}
\begin{document}
\begin{tikzpicture}
	\clip (-2.3,-2.3) rectangle (2.4,5.3);
	\definecolor{generator-0-0-0-pos}{RGB}{41, 128, 185}
	\definecolor{generator-1-1-0-pos}{RGB}{192, 57, 43}
	\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
	\begin{scope}[canvas is zy plane at x=0]
		\begin{scope}
			\clip (0,0) -- (10,0) -- (10,4) -- (0,4) -- (0,0);
			\fill[generator-0-0-0-pos] (0,0) -- (6,0) -- (6,4) -- (0,4) -- (0,0);
			\draw[color=generator-1-1-0-pos, line width=4pt](2,-0.5) -- (2,1) .. controls (2,1.8) and (2.4,2) .. (3,2) -- (3,4)(4,-0.5) -- (4,1) .. controls (4,1.8) and (3.6,2) .. (3,2) -- (3,4.1);
			\fill[generator-2-2-0-pos] (3,2) circle (0.14);
		\end{scope}
		\draw[->] (-1,2) -- node[below, yshift=-0.2cm] {\small project} (-2,2);
	\end{scope}
	\begin{scope}[xshift=2 cm,plane origin={(0,0,0)}, plane x={(0,1,1)}, plane y={(0,1,0)}, canvas is plane]
		\begin{scope}
			\clip (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
			\draw[color=generator-1-1-0-pos, line width=4pt](2,-1) -- (2,5);
			\fill[generator-2-2-0-pos] (2,2) circle (0.14);
		\end{scope}
		\draw[->] (2,-0.4) -- node[right] {\small project} (2,-1.8);
	\end{scope}
	\begin{scope}[xshift=-1 cm, canvas is xz plane at y=0]
		\fill[generator-2-2-0-pos] (3,2) circle (0.14);
	\end{scope}
\end{tikzpicture}
\end{document}


==> figures/simplex_decomposition.tikz <==
\begin{tikzpicture}[scale=3, 3d view]
\coordinate (A) at (0, -0.8, 0);
\coordinate (B) at (1.5, 0.8, 0);
\coordinate (C) at (0, 1, 0);
\coordinate (D) at (0.4, 1, 0.9);

\draw[thick] (A) -- (B);
\draw[thick] (A) -- (C);
\draw[thick] (A) -- (D);
\draw[dashed] (B) -- (C);
\draw[thick] (B) -- (D);
\draw[thick] (C) -- (D);

\coordinate (BC) at ($ (C)!0.35!(B) $);
\coordinate (AC) at ($ (C)!0.35!(A) $);

\draw[dotted] (D) -- (BC);
\draw (D) -- (AC);
\draw[dotted] (BC) -- (AC);

\coordinate (BD) at ($ (D)!0.625!(B) $);
\coordinate (BC') at ($ (C)!0.8!(B) $);

\draw (A) -- (BD);
\draw[dotted] (A) -- (BC');
\draw[dotted] (BC') -- (BD);

\draw[dotted] (D) -- (BC');
\draw[dotted] (AC) -- (BC');

\end{tikzpicture}

==> figures/zigzagdiagram.tex <==
\begin{tabular}{c c}
\begin{tabular}{@{}c@{}}
\begin{tikzpicture}[xscale=0.6, yscale=0.6]
\definecolor{generator-3-2-0-pos}{RGB}{142, 68, 173}
\definecolor{generator-1-1-0-pos}{RGB}{192, 57, 43}
\definecolor{generator-2-2-0-pos}{RGB}{243, 156, 18}
\definecolor{generator-0-0-0-pos}{RGB}{41, 128, 185}
\begin{scope}
% Background surfaces
\fill[generator-0-0-0-pos] (0,0) -- (8,0) -- (8,6) -- (0,6) -- (0,0);
% Wire layers
\draw[color=generator-1-1-0-pos, line width=2.5pt](2,0) -- (2,3) .. controls (2,3.8) and (2.4,4) .. (3,4) -- (3,6)(5,0) -- (5,2) .. controls (4.4,2) and (4,2.2) .. (4,3) .. controls (4,3.8) and (3.6,4) .. (3,4)(5,2) .. controls (5.6,2) and (6,2.2) .. (6,3) -- (6,6);
\end{scope}
\fill[generator-3-2-0-pos] (5,2) circle (0.14);
\fill[generator-2-2-0-pos] (3,4) circle (0.14);
\end{tikzpicture}
\end{tabular}
\quad & \quad
\begin{tabular}{@{}c@{}}
	\begin{tikzpicture}[xscale=0.9, yscale=0.9]
\fill[red, opacity=.1] (-0.25,-0.25) -- (-0.25,0.25) -- (6.25,0.25) -- (6.25,-0.25);
\fill[green, opacity=.1] (-0.25,0.75) -- (-0.25,1.25) -- (6.25,1.25) -- (6.25,0.75);
\fill[red, opacity=.1] (-0.25,1.75) -- (-0.25,2.25) -- (6.25,2.25) -- (6.25,1.75);
\fill[green, opacity=.1] (-0.25,2.75) -- (-0.25,3.25) -- (6.25,3.25) -- (6.25,2.75);
\fill[red, opacity=.1] (-0.25,3.75) -- (-0.25,4.25) -- (6.25,4.25) -- (6.25,3.75);

\node (R0R0) at (0, 0) {$x$};
\node (R0S0) at (1, 0) {$f$};
\node (R0R1) at (2, 0) {$x$};
\node (R0S1) at (4, 0) {$f$};
\node (R0R2) at (6, 0) {$x$};

\node (S0R0) at (0, 1) {$x$};
\node (S0S0) at (1, 1) {$f$};
\node (S0R1) at (2, 1) {$x$};
\node (S0S1) at (4, 1) {$\beta$};
\node (S0R2) at (6, 1) {$x$};   

\node (R1R0) at (0, 2) {$x$};
\node (R1S0) at (1, 2) {$f$};
\node (R1R1) at (2, 2) {$x$};
\node (R1S1) at (3, 2) {$f$};
\node (R1R2) at (4, 2) {$x$};
\node (R1S2) at (5, 2) {$f$};
\node (R1R3) at (6, 2) {$x$};

\node (S1R0) at (0, 3) {$x$};
\node (S1S0) at (2, 3) {$\alpha$};
\node (S1R1) at (4, 3) {$x$};
\node (S1S1) at (5, 3) {$f$};
\node (S1R2) at (6, 3) {$x$};
\node (R2R0) at (0, 4) {$x$};
\node (R2S0) at (2, 4) {$f$};
\node (R2R1) at (4, 4) {$x$};
\node (R2S1) at (5, 4) {$f$};
\node (R2R2) at (6, 4) {$x$};

\ignore{
%\uncover<2->
{
\node (OR0) at (7, 0) {$R_0$};
\node (OS0) at (7, 1) {$S_0$};
\node (OR1) at (7, 2) {$R_1$};
\node (OS1) at (7, 3) {$S_1$};
\node (OR2) at (7, 4) {$R_2$};
}

%\only<3-4>
{
\draw[->] (OR0) to (OS0);
\draw[->] (OR1) to (OS0);
\draw[->] (OR1) to (OS1));
\draw[->] (OR2) to (OS1);
}
}

%\uncover<2->
{
\draw[->] (R0R0) to (R0S0);
\draw[->] (R0R1) to (R0S0);
\draw[->] (R0R1) to (R0S1);
\draw[->] (R0R2) to (R0S1);

\draw[->] (S0R0) to (S0S0);
\draw[->] (S0R1) to (S0S0);
\draw[->] (S0R1) to (S0S1);
\draw[->] (S0R2) to (S0S1);

\draw[->] (R1R0) to (R1S0);
\draw[->] (R1R1) to (R1S0);
\draw[->] (R1R1) to (R1S1);
\draw[->] (R1R2) to (R1S1);
\draw[->] (R1R2) to (R1S2);
\draw[->] (R1R3) to (R1S2);

\draw[->] (S1R0) to (S1S0);
\draw[->] (S1R1) to (S1S0);
\draw[->] (S1R1) to (S1S1);
\draw[->] (S1R2) to (S1S1);

\draw[->] (R2R0) to (R2S0);
\draw[->] (R2R1) to (R2S0);
\draw[->] (R2R1) to (R2S1);
\draw[->] (R2R2) to (R2S1);

%\uncover<3->
{
\draw[->] (R0R0) to (S0R0);
\draw[->] (R0R1) to (S0R1);
\draw[->] (R0R2) to (S0R2);

\draw[->] (R0S0) to (S0S0);
\draw[->] (R0S1) to (S0S1);

\draw[->] (R1R0) to (S0R0);
\draw[->] (R1R1) to (S0R1);
\draw[->] (R1R3) to (S0R2);

\draw[->] (R1S0) to (S0S0);
\draw[->] (R1S1) to (S0S1);
\draw[->] (R1S2) to (S0S1);

\draw[->] (R1R0) to (S1R0);
\draw[->] (R1R2) to (S1R1);
\draw[->] (R1R3) to (S1R2);

\draw[->] (R1S0) to (S1S0);
\draw[->] (R1S1) to (S1S0);
\draw[->] (R1S2) to (S1S1);

\draw[->] (R2R0) to (S1R0);
\draw[->] (R2R1) to (S1R1);
\draw[->] (R2R2) to (S1R2);

\draw[->] (R2S0) to (S1S0);
\draw[->] (R2S1) to (S1S1);
}
}
\end{tikzpicture}
\end{tabular}
\end{tabular}


